LC-SLab -- An object-based deep learning framework for large-scale land cover classification from satellite imagery and sparse in-situ labels

Large-scale land cover maps generated using deep learning play a critical role across a wide range of Earth science applications. Open in-situ datasets from principled land cover surveys offer a scalable alternative to manual annotation for training such models. However, their sparse spatial coverage often leads to fragmented and noisy predictions when used with existing deep learning-based land cover mapping approaches. A promising direction to address this issue is object-based classification, which assigns labels to semantically coherent image regions rather than individual pixels, thereby imposing a minimum mapping unit. Despite this potential, object-based methods remain underexplored in deep learning-based land cover mapping pipelines, especially in the context of medium-resolution imagery and sparse supervision. To address this gap, we propose LC-SLab, the first deep learning framework for systematically exploring object-based deep learning methods for large-scale land cover classification under sparse supervision. LC-SLab supports both input-level aggregation via graph neural networks, and output-level aggregation by postprocessing results from established semantic segmentation models. Additionally, we incorporate features from a large pre-trained network to improve performance on small datasets. We evaluate the framework on annual Sentinel-2 composites with sparse LUCAS labels, focusing on the tradeoff between accuracy and fragmentation, as well as sensitivity to dataset size. Our results show that object-based methods can match or exceed the accuracy of common pixel-wise models while producing substantially more coherent maps. Input-level aggregation proves more robust on smaller datasets, whereas output-level aggregation performs best with more data. Several configurations of LC-SLab also outperform existing land cover products, highlighting the framework's practical utility.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 60.1 $\pm$ 0.0 & 65.4 $\pm$ 0.0 & 43.1 $\pm$ 0.1 & 47.7 $\pm$ 0.1 & 126.7 $\pm$ 0.5 & 907 $\pm$ 2 & 1.166 $\pm$ 0.001 \\
 BaseGNN & 67.5 $\pm$ 0.0 & 71.8 $\pm$ 0.1 & 52.1 $\pm$ 0.1 & 56.4 $\pm$ 0.1 & 74.4 $\pm$ 4.5 & 665 $\pm$ 20 & 1.124 $\pm$ 0.006 \\
 GUNet & 71.0 $\pm$ 0.1 & 73.5 $\pm$ 0.1 & 56.9 $\pm$ 0.1 & 59.9 $\pm$ 0.1 & 32.3 $\pm$ 0.5 & 400 $\pm$ 1 & 0.997 $\pm$ 0.003 \\ \midrule
 BaseCNN & 67.0 $\pm$ 0.3 & 70.7 $\pm$ 0.1 & 50.9 $\pm$ 0.1 & 54.8 $\pm$ 0.4 & 64.5 $\pm$ 9.9 & 629 $\pm$ 39 & 1.123 $\pm$ 0.011 \\
 UNet & 70.5 $\pm$ 0.1 & 72.9 $\pm$ 0.2 & 54.8 $\pm$ 0.2 & 57.9 $\pm$ 0.3 & 34.1 $\pm$ 2.7 & 411 $\pm$ 17 & 0.919 $\pm$ 0.011 \\
 UNet++ & 69.8 $\pm$ 0.1 & 73.1 $\pm$ 0.2 & 55.6 $\pm$ 0.1 & 59.7 $\pm$ 0.3 & 48.2 $\pm$ 4.0 & 523 $\pm$ 15 & 1.039 $\pm$ 0.003 \\
 DeepLabV3 & \textbf{71.3 $\pm$ 0.4} & \textbf{73.8 $\pm$ 0.4} & \textbf{57.4 $\pm$ 0.2} & \textbf{60.5 $\pm$ 0.3} & \textbf{29.2 $\pm$ 0.7} & \textbf{396 $\pm$ 4} & \textbf{0.917 $\pm$ 0.003} \\
 Segformer & 69.7 $\pm$ 0.0 & 72.3 $\pm$ 0.0 & 55.7 $\pm$ 0.3 & 58.8 $\pm$ 0.4 & 33.4 $\pm$ 0.3 & 419 $\pm$ 2 & 0.920 $\pm$ 0.004 \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 63.1 $\pm$ 0.3 & 67.1 $\pm$ 0.3 & 46.8 $\pm$ 0.5 & 50.5 $\pm$ 0.4 & 43.9 $\pm$ 1.9 & 599 $\pm$ 15 & 1.150 $\pm$ 0.018 \\
 BaseGNN & 68.6 $\pm$ 0.1 & 71.4 $\pm$ 0.1 & 54.6 $\pm$ 0.1 & 57.6 $\pm$ 0.2 & 25.4 $\pm$ 2.2 & 403 $\pm$ 21 & 1.010 $\pm$ 0.020 \\
 GUNet & 70.7 $\pm$ 0.1 & \textbf{73.1 $\pm$ 0.1} & 56.9 $\pm$ 0.3 & \textbf{59.6 $\pm$ 0.4} & 18.6 $\pm$ 0.1 & 324 $\pm$ 2 & 0.874 $\pm$ 0.006 \\ \midrule
 BaseCNN & 67.0 $\pm$ 0.2 & 69.8 $\pm$ 0.2 & 50.5 $\pm$ 0.2 & 53.4 $\pm$ 0.3 & 25.9 $\pm$ 0.4 & 420 $\pm$ 1 & 1.028 $\pm$ 0.003 \\
 UNet & 69.9 $\pm$ 0.1 & 72.2 $\pm$ 0.2 & 54.1 $\pm$ 0.2 & 56.7 $\pm$ 0.3 & 23.1 $\pm$ 1.8 & 340 $\pm$ 12 & 0.881 $\pm$ 0.015 \\
 UNet++ & 69.6 $\pm$ 0.3 & 72.4 $\pm$ 0.3 & 54.7 $\pm$ 0.5 & 58.0 $\pm$ 0.5 & 29.0 $\pm$ 1.0 & 398 $\pm$ 1 & 0.975 $\pm$ 0.004 \\
 DeepLabV3 & \textbf{70.9 $\pm$ 0.4} & \textbf{73.1 $\pm$ 0.4} & \textbf{57.0 $\pm$ 0.3} & 59.5 $\pm$ 0.4 & \textbf{18.2 $\pm$ 0.2} & \textbf{319 $\pm$ 2} & \textbf{0.861 $\pm$ 0.002} \\
 Segformer & 69.3 $\pm$ 0.0 & 71.6 $\pm$ 0.0 & 55.3 $\pm$ 0.3 & 57.9 $\pm$ 0.3 & 20.3 $\pm$ 0.1 & 336 $\pm$ 1 & \textbf{0.861 $\pm$ 0.002} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 63.9 $\pm$ 0.0 & 67.2 $\pm$ 0.0 & 47.0 $\pm$ 0.0 & 50.0 $\pm$ 0.1 & 24.5 $\pm$ 0.0 & 453 $\pm$ 0 & 1.086 $\pm$ 0.001 \\
 BaseGNN & 68.2 $\pm$ 0.2 & 70.5 $\pm$ 0.2 & 54.0 $\pm$ 0.1 & 56.6 $\pm$ 0.1 & 14.9 $\pm$ 0.2 & 308 $\pm$ 3 & 0.930 $\pm$ 0.003 \\
 GUNet & 69.4 $\pm$ 0.2 & 71.4 $\pm$ 0.2 & 56.0 $\pm$ 0.3 & 58.3 $\pm$ 0.3 & 13.0 $\pm$ 0.2 & 277 $\pm$ 3 & 0.852 $\pm$ 0.005 \\ \midrule
 BaseCNN & 66.9 $\pm$ 0.2 & 69.2 $\pm$ 0.2 & 50.0 $\pm$ 0.3 & 52.4 $\pm$ 0.3 & 16.9 $\pm$ 0.1 & 342 $\pm$ 0 & 0.977 $\pm$ 0.003 \\
 UNet & 69.4 $\pm$ 0.1 & 71.5 $\pm$ 0.2 & 53.3 $\pm$ 0.3 & 55.8 $\pm$ 0.3 & 16.7 $\pm$ 1.5 & 291 $\pm$ 10 & 0.859 $\pm$ 0.018 \\
 UNet++ &  69.2 $\pm$ 0.3 & 71.7 $\pm$ 0.3 & 53.6 $\pm$ 0.9 & 56.7 $\pm$ 0.7 & 20.4 $\pm$ 0.8 & 333 $\pm$ 3 & 0.946 $\pm$ 0.006 \\
 DeepLabV3 & \textbf{70.5 $\pm$ 0.4} & \textbf{72.5 $\pm$ 0.4} & \textbf{56.4 $\pm$ 0.2} & \textbf{58.7 $\pm$ 0.3} & \textbf{12.6 $\pm$ 0.1} & \textbf{269 $\pm$ 1} & 0.828 $\pm$ 0.001 \\
 Segformer & 69.0 $\pm$ 0.0 & 71.1 $\pm$ 0.1 & 54.9 $\pm$ 0.4 & 57.2 $\pm$ 0.4 & 13.9 $\pm$ 0.1 & 280 $\pm$ 0 & \textbf{0.825 $\pm$ 0.001} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 64.6 $\pm$ 0.0 & 67.2 $\pm$ 0.0 & 48.5 $\pm$ 0.2 & 51.1 $\pm$ 0.1 & 15.7 $\pm$ 0.0 & 355 $\pm$ 0 & 1.056 $\pm$ 0.001 \\
 BaseGNN & 67.6 $\pm$ 0.2 & 69.5 $\pm$ 0.2 & 53.2 $\pm$ 0.6 & 55.2 $\pm$ 0.6 & 9.9 $\pm$ 0.4 & 244 $\pm$ 8 & 0.867 $\pm$ 0.015 \\
 GUNet & 68.4 $\pm$ 0.1 & 70.1 $\pm$ 0.1 & 54.7 $\pm$ 0.5 & 56.6 $\pm$ 0.6 & \textbf{8.9 $\pm$ 0.0} & 225 $\pm$ 1 & 0.799 $\pm$ 0.005 \\ \midrule
 BaseCNN & 66.4 $\pm$ 0.2 & 68.4 $\pm$ 0.2 & 49.0 $\pm$ 0.3 & 51.0 $\pm$ 0.3 & 11.2 $\pm$ 0.0 & 273 $\pm$ 0 & 0.913 $\pm$ 0.003 \\
 UNet & 69.0 $\pm$ 0.2 & 70.9 $\pm$ 0.2 & 52.8 $\pm$ 0.3 & 54.8 $\pm$ 0.3 & 11.3 $\pm$ 0.9 & 239 $\pm$ 8 & 0.819 $\pm$ 0.017 \\
 UNet++ & 68.7 $\pm$ 0.4 & 70.8 $\pm$ 0.4 & 52.7 $\pm$ 0.9 & 55.3 $\pm$ 0.8 & 13.3 $\pm$ 0.5 & 267 $\pm$ 2 & 0.894 $\pm$ 0.006 \\
 DeepLabV3 & \textbf{70.0 $\pm$ 0.4} & \textbf{71.7 $\pm$ 0.4} & \textbf{55.7 $\pm$ 0.3} & \textbf{57.5 $\pm$ 0.3} & \textbf{8.9 $\pm$ 0.0} & \textbf{222 $\pm$ 1} & 0.785 $\pm$ 0.002 \\
 Segformer & 68.7 $\pm$ 0.1 & 70.4 $\pm$ 0.1 & 54.3 $\pm$ 0.4 & 56.2 $\pm$ 0.4 & 9.4 $\pm$ 0.1 & 226 $\pm$ 0 & \textbf{0.778 $\pm$ 0.001} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 64.5 $\pm$ 0.1 & 66.4 $\pm$ 0.1 & 48.3 $\pm$ 0.2 & 50.3 $\pm$ 0.2 & 9.6 $\pm$ 0.1 & 260 $\pm$ 2 & 0.970 $\pm$ 0.005 \\
 BaseGNN & 66.5 $\pm$ 0.3 & 68.0 $\pm$ 0.3 & 51.5 $\pm$ 0.9 & 53.2 $\pm$ 1.0 & 6.9 $\pm$ 0.4 & 194 $\pm$ 9 & 0.802 $\pm$ 0.030 \\
 GUNet & 67.0 $\pm$ 0.1 & 68.4 $\pm$ 0.0 & 52.5 $\pm$ 0.1 & 54.0 $\pm$ 0.1 & 6.4 $\pm$ 0.1 & 181 $\pm$ 4 & 0.745 $\pm$ 0.011 \\ \midrule
 BaseCNN & 66.0 $\pm$ 0.2 & 67.6 $\pm$ 0.2 & 48.1 $\pm$ 0.4 & 49.6 $\pm$ 0.4 & 7.5 $\pm$ 0.0 & 210 $\pm$ 0 & 0.835 $\pm$ 0.002 \\
 UNet & 68.5 $\pm$ 0.1 & 70.0 $\pm$ 0.2 & 52.0 $\pm$ 0.3 & 53.5 $\pm$ 0.4 & 7.3 $\pm$ 0.4 & 187 $\pm$ 5 & 0.757 $\pm$ 0.014 \\
 UNet++ & 68.2 $\pm$ 0.4 & 69.8 $\pm$ 0.3 & 52.1 $\pm$ 0.7 & 54.0 $\pm$ 0.6 & 8.2 $\pm$ 0.2 & 205 $\pm$ 1 & 0.815 $\pm$ 0.005 \\
 DeepLabV3 & \textbf{69.3 $\pm$ 0.4} & \textbf{70.7 $\pm$ 0.4} & \textbf{54.5 $\pm$ 0.3} & \textbf{56.1 $\pm$ 0.3} & \textbf{6.3 $\pm$ 0.0} & \textbf{177 $\pm$ 0} & 0.728 $\pm$ 0.002 \\
 Segformer & 68.1 $\pm$ 0.0 & 69.5 $\pm$ 0.0 & 53.4 $\pm$ 0.4 & 54.9 $\pm$ 0.4 & 6.4 $\pm$ 0.1 & \textbf{177 $\pm$ 0} & \textbf{0.718 $\pm$ 0.001} \\ \bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
 \multirow{2}{*}{Land cover class} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} \\
 & t=0 & t=1 &  &  \\ \midrule
 Artificial Land & 66.8 $\pm$ 0.2 & 71.5 $\pm$ 0.0 & 102.1 $\pm$ 2.1 & 2131 $\pm$ 39 \\
 Cropland & 71.7 $\pm$ 0.3 & 72.7 $\pm$ 0.4 & \textbf{12.8 $\pm$ 0.8} & \textbf{474 $\pm$ 12} \\
 Woodland & \textbf{85.2 $\pm$ 0.2} & \textbf{87.3 $\pm$ 0.2} & 16.2 $\pm$ 0.4 & 513 $\pm$ 5 \\
 Shrubland & 21.7 $\pm$ 0.1 & 26.5 $\pm$ 0.4 & 105.0 $\pm$ 1.7 & 2022 $\pm$ 31 \\
 Grassland & 64.5 $\pm$ 0.3 & 67.8 $\pm$ 0.4 & 38.1 $\pm$ 2.2 & 1060 $\pm$ 24 \\
 Bare land & 16.3 $\pm$ 0.5 & 18.3 $\pm$ 0.2 & 112.1 $\pm$ 1.7 & 1977 $\pm$ 38 \\
 Water & 68.5 $\pm$ 0.2 & 71.8 $\pm$ 0.6 & 26.3 $\pm$ 2.7 & 698 $\pm$ 19 \\
 Wetlands & 64.2 $\pm$ 1.0 & 68.0 $\pm$ 1.4 & 31.3 $\pm$ 4.8 & 894 $\pm$ 80 \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$5px$}
\begin{tabular}{lcccc}
\toprule
 \multirow{2}{*}{Land cover class} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} \\
 & t=0 & t=1 &  &  \\ \midrule
 Artificial Land & 65.4 $\pm$ 0.1 & 68.9 $\pm$ 0.1 & 56.6 $\pm$ 0.1 & 1624 $\pm$ 20 \\
 Cropland & 71.5 $\pm$ 0.3 & 72.5 $\pm$ 0.4 & \textbf{10.2 $\pm$ 0.4} & 424 $\pm$ 13 \\
 Woodland & \textbf{84.8 $\pm$ 0.2} & \textbf{86.8 $\pm$ 0.2} & 10.4 $\pm$ 0.2 & \textbf{416 $\pm$ 6} \\
 Shrubland & 21.7 $\pm$ 0.4 & 25.2 $\pm$ 0.8 & 54.3 $\pm$ 1.8 & 1513 $\pm$ 28 \\
 Grassland & 64.1 $\pm$ 0.3 & 66.8 $\pm$ 0.4 & 24.3 $\pm$ 0.6 & 847 $\pm$ 14 \\
 Bare land & 16.2 $\pm$ 0.0 & 17.4 $\pm$ 0.4 & 55.4 $\pm$ 2.5 & 1432 $\pm$ 24 \\
 Water & 68.4 $\pm$ 0.3 & 71.2 $\pm$ 0.4 & 17.3 $\pm$ 0.9 & 641 $\pm$ 7 \\
 Wetlands & 63.9 $\pm$ 1.2 & 67.2 $\pm$ 1.4 & 24.5 $\pm$ 3.4 & 794 $\pm$ 67 \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$10px$}
\begin{tabular}{lcccc}
\toprule
 \multirow{2}{*}{Land cover class} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} \\
 & t=0 & t=1 &  &  \\ \midrule
 Artificial Land & 63.5 $\pm$ 0.1 & 66.5 $\pm$ 0.1 & 38.3 $\pm$ 0.3 & 1333 $\pm$ 16 \\
 Cropland & 71.3 $\pm$ 0.3 & 72.2 $\pm$ 0.3 & 7.9 $\pm$ 0.2 & 378 $\pm$ 11 \\
 Woodland & \textbf{84.4 $\pm$ 0.3} & \textbf{86.3 $\pm$ 0.2} & \textbf{7.4 $\pm$ 0.1} & \textbf{357 $\pm$ 5} \\
 Shrubland & 21.3 $\pm$ 0.3 & 24.1 $\pm$ 0.6 & 34.0 $\pm$ 1.8 & 1221 $\pm$ 27 \\
 Grassland & 63.7 $\pm$ 0.3 & 66.1 $\pm$ 0.3 & 17.0 $\pm$ 0.4 & 709 $\pm$ 14 \\
 Bare land & 16.2 $\pm$ 0.1 & 17.1 $\pm$ 0.3 & 35.3 $\pm$ 2.1 & 1163 $\pm$ 21 \\
 Water & 68.1 $\pm$ 0.5 & 70.7 $\pm$ 0.5 & 13.5 $\pm$ 0.4 & 597 $\pm$ 4 \\
 Wetlands & 63.1 $\pm$ 1.2 & 66.3 $\pm$ 1.5 & 17.2 $\pm$ 2.4 & 677 $\pm$ 57 \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$20px$}
\begin{tabular}{lcccc}
\toprule
 \multirow{2}{*}{Land cover class} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} \\
 & t=0 & t=1 &  &  \\ \midrule
 Artificial Land & 60.5 $\pm$ 0.1 & 63.0 $\pm$ 0.2 & 24.2 $\pm$ 0.4 & 1023 $\pm$ 14 \\
 Cropland & 70.9 $\pm$ 0.3 & 71.8 $\pm$ 0.3 & 6.1 $\pm$ 0.1 & 329 $\pm$ 9 \\
 Woodland & \textbf{84.1 $\pm$ 0.2} & \textbf{85.7 $\pm$ 0.2} & \textbf{5.5 $\pm$ 0.1} & \textbf{303 $\pm$ 5} \\
 Shrubland & 21.1 $\pm$ 0.8 & 23.2 $\pm$ 0.9 & 21.3 $\pm$ 1.5 & 951 $\pm$ 25 \\
 Grassland & 63.2 $\pm$ 0.3 & 65.3 $\pm$ 0.3 & 12.0 $\pm$ 0.3 & 581 $\pm$ 13 \\
 Bare land & 15.9 $\pm$ 0.4 & 16.4 $\pm$ 0.3 & 22.4 $\pm$ 1.3 & 921 $\pm$ 19 \\
 Water & 67.6 $\pm$ 0.2 & 70.3 $\pm$ 0.2 & 10.7 $\pm$ 0.1 & 548 $\pm$ 3 \\
 Wetlands & 62.1 $\pm$ 1.1 & 64.7 $\pm$ 1.3 & 12.0 $\pm$ 1.7 & 561 $\pm$ 49 \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$40px$}
\begin{tabular}{lcccc}
\toprule
 \multirow{2}{*}{Land cover class} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} \\
 & t=0 & t=1 &  &  \\ \midrule
 Artificial Land & 57.6 $\pm$ 0.2 & 59.3 $\pm$ 0.3 & 14.1 $\pm$ 0.3 & 725 $\pm$ 11 \\
 Cropland & 70.5 $\pm$ 0.3 & 71.1 $\pm$ 0.3 & 4.8 $\pm$ 0.1 & 280 $\pm$ 7 \\
 Woodland & \textbf{83.6 $\pm$ 0.3} & \textbf{85.0 $\pm$ 0.2} & \textbf{4.2 $\pm$ 0.1} & \textbf{250 $\pm$ 5} \\
 Shrubland & 20.6 $\pm$ 0.6 & 22.4 $\pm$ 0.6 & 13.3 $\pm$ 1.0 & 710 $\pm$ 24 \\
 Grassland & 62.6 $\pm$ 0.3 & 64.3 $\pm$ 0.3 & 8.4 $\pm$ 0.2 & 462 $\pm$ 11 \\
 Bare land & 15.2 $\pm$ 0.1 & 15.7 $\pm$ 0.1 & 14.1 $\pm$ 0.8 & 700 $\pm$ 24 \\
 Water & 65.7 $\pm$ 0.0 & 68.1 $\pm$ 0.2 & 8.4 $\pm$ 0.0 & 494 $\pm$ 3 \\
 Wetlands & 60.6 $\pm$ 1.2 & 62.9 $\pm$ 1.2 & 8.2 $\pm$ 1.0 & 448 $\pm$ 40 \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 59.8 $\pm$ 0.1 & 65.0 $\pm$ 0.1 & 42.8 $\pm$ 0.1 & 47.4 $\pm$ 0.1 & 118.9 $\pm$ 1.7 & 882 $\pm$ 7 & 1.157 $\pm$ 0.005 \\
 BaseGNN & 66.9 $\pm$ 0.0 & 70.7 $\pm$ 0.1 & 50.4 $\pm$ 0.1 & 54.3 $\pm$ 0.2 & 63.5 $\pm$ 2.2 & 611 $\pm$ 12 & 1.107 $\pm$ 0.006 \\
 GUNet & \textbf{70.1 $\pm$ 0.0} & \textbf{72.7 $\pm$ 0.1} & \textbf{54.9 $\pm$ 0.4} & 58.1 $\pm$ 0.5 & 35.4 $\pm$ 2.0 & 419 $\pm$ 14 & 1.014 $\pm$ 0.014 \\ \midrule
 BaseCNN & 66.1 $\pm$ 0.4 & 70.6 $\pm$ 0.6 & 50.2 $\pm$ 0.4 & 55.0 $\pm$ 1.1 & 104.3 $\pm$ 29.7 & 782 $\pm$ 133 & 1.167 $\pm$ 0.055 \\
 UNet & 69.1 $\pm$ 0.1 & 72.0 $\pm$ 0.4 & 52.4 $\pm$ 1.2 & 55.6 $\pm$ 1.8 & 40.2 $\pm$ 4.7 & 457 $\pm$ 31 & 0.967 $\pm$ 0.024 \\
 UNet++ & 68.4 $\pm$ 0.4 & 71.3 $\pm$ 0.3 & 50.2 $\pm$ 0.5 & 53.3 $\pm$ 0.5 & 39.7 $\pm$ 0.7 & 468 $\pm$ 12 & 0.969 $\pm$ 0.009 \\
 DeepLabV3 & 69.7 $\pm$ 0.4 & 72.3 $\pm$ 0.4 & 55.1 $\pm$ 0.2 & \textbf{58.4 $\pm$ 0.0} & \textbf{30.3 $\pm$ 3.6} & \textbf{402 $\pm$ 27} & 0.922 $\pm$ 0.030 \\
 Segformer & 68.4 $\pm$ 0.3 & 71.1 $\pm$ 0.2 & 54.3 $\pm$ 0.2 & 57.4 $\pm$ 0.2 & 33.3 $\pm$ 1.1 & 420 $\pm$ 15 & \textbf{0.905 $\pm$ 0.028} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$5px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.9 $\pm$ 0.2 & 66.9 $\pm$ 0.2 & 46.4 $\pm$ 0.4 & 50.2 $\pm$ 0.4 & 46.2 $\pm$ 1.2 & 615 $\pm$ 9 & 1.168 $\pm$ 0.009 \\
 BaseGNN & 67.5 $\pm$ 0.0 & 70.4 $\pm$ 0.1 & 52.8 $\pm$ 0.2 & 56.0 $\pm$ 0.3 & 26.5 $\pm$ 2.3 & 414 $\pm$ 19 & 1.021 $\pm$ 0.017 \\
 GUNet & \textbf{69.3 $\pm$ 0.3} & \textbf{71.6 $\pm$ 0.3} & \textbf{55.1 $\pm$ 0.6} & \textbf{57.8 $\pm$ 0.6} & \textbf{18.5 $\pm$ 0.4} & \textbf{320 $\pm$ 5} & 0.881 $\pm$ 0.007 \\ \midrule
 BaseCNN & 66.8 $\pm$ 0.2 & 69.6 $\pm$ 0.4 & 50.3 $\pm$ 0.8 & 53.3 $\pm$ 1.1 & 27.6 $\pm$ 2.4 & 430 $\pm$ 26 & 1.033 $\pm$ 0.027 \\
 UNet & 68.7 $\pm$ 0.2 & 71.3 $\pm$ 0.3 & 51.5 $\pm$ 1.1 & 54.2 $\pm$ 1.4 & 24.3 $\pm$ 2.0 & 358 $\pm$ 14 & 0.913 $\pm$ 0.019 \\
 UNet++ & 68.1 $\pm$ 0.5 & 70.7 $\pm$ 0.4 & 49.8 $\pm$ 0.6 & 52.4 $\pm$ 0.5 & 24.5 $\pm$ 1.0 & 369 $\pm$ 12 & 0.914 $\pm$ 0.013 \\
 DeepLabV3 &\textbf{ 69.3 $\pm$ 0.4} & \textbf{71.6 $\pm$ 0.3} & 54.8 $\pm$ 0.0 & 57.3 $\pm$ 0.1 & 18.6 $\pm$ 1.0 & 323 $\pm$ 13 & 0.865 $\pm$ 0.025 \\
 Segformer & 67.9 $\pm$ 0.4 & 70.0 $\pm$ 0.5 & 53.2 $\pm$ 0.9 & 55.6 $\pm$ 1.0 & 19.2 $\pm$ 0.6 & 321 $\pm$ 13 & \textbf{0.812 $\pm$ 0.027} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$10px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 63.3 $\pm$ 0.2 & 66.6 $\pm$ 0.3 & 46.6 $\pm$ 0.2 & 49.6 $\pm$ 0.3 & 25.9 $\pm$ 0.3 & 469 $\pm$ 3 & 1.113 $\pm$ 0.004 \\
 BaseGNN & 67.2 $\pm$ 0.0 & 69.7 $\pm$ 0.1 & 52.6 $\pm$ 0.5 & 55.4 $\pm$ 0.5 & 17.2 $\pm$ 0.4 & 339 $\pm$ 6 & 0.974 $\pm$ 0.007 \\
 GUNet & 68.7 $\pm$ 0.1 & 70.7 $\pm$ 0.1 & 54.2 $\pm$ 0.5 & 56.4 $\pm$ 0.5 & \textbf{12.5 $\pm$ 0.2} & \textbf{269 $\pm$ 4} & 0.835 $\pm$ 0.007 \\ \midrule
 BaseCNN & 66.8 $\pm$ 0.3 & 69.2 $\pm$ 0.4 & 49.9 $\pm$ 0.8 & 52.4 $\pm$ 1.0 & 17.2 $\pm$ 0.9 & 343 $\pm$ 14 & 0.978 $\pm$ 0.021 \\
 UNet & 68.3 $\pm$ 0.2 & 70.6 $\pm$ 0.3 & 50.7 $\pm$ 1.2 & 53.2 $\pm$ 1.4 & 17.2 $\pm$ 1.3 & 301 $\pm$ 10 & 0.884 $\pm$ 0.019 \\
 UNet++ & 67.8 $\pm$ 0.5 & 70.1 $\pm$ 0.4 & 49.5 $\pm$ 0.6 & 51.8 $\pm$ 0.5 & 17.0 $\pm$ 0.9 & 308 $\pm$ 11 & 0.882 $\pm$ 0.015 \\
 DeepLabV3 & \textbf{69.0 $\pm$ 0.4} & \textbf{71.0 $\pm$ 0.3} & \textbf{54.4 $\pm$ 0.1} & \textbf{56.6 $\pm$ 0.2} & 12.8 $\pm$ 0.6 & 271 $\pm$ 10 & 0.831 $\pm$ 0.023 \\
 Segformer & 67.6 $\pm$ 0.4 & 69.5 $\pm$ 0.5 & 52.7 $\pm$ 0.8 & 54.8 $\pm$ 1.0 & 13.1 $\pm$ 0.4 & 268 $\pm$ 10 & \textbf{0.779 $\pm$ 0.026} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$20px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 64.1 $\pm$ 0.0 & 66.6 $\pm$ 0.0 & 47.8 $\pm$ 0.1 & 50.5 $\pm$ 0.1 & 15.8 $\pm$ 0.0 & 356 $\pm$ 1 & 1.064 $\pm$ 0.001 \\
 BaseGNN & 67.0 $\pm$ 0.0 & 68.9 $\pm$ 0.0 & 52.4 $\pm$ 0.1 & 54.4 $\pm$ 0.1 & 10.3 $\pm$ 0.1 & 255 $\pm$ 2 & 0.896 $\pm$ 0.004 \\
 GUNet & 67.5 $\pm$ 0.1 & 69.2 $\pm$ 0.1 & 52.3 $\pm$ 0.5 & 54.2 $\pm$ 0.4 & \textbf{9.0 $\pm$ 0.2} & 228 $\pm$ 5 & 0.805 $\pm$ 0.010 \\ \midrule
 BaseCNN & 66.3 $\pm$ 0.4 & 68.3 $\pm$ 0.5 & 49.1 $\pm$ 1.0 & 51.0 $\pm$ 1.1 & 11.2 $\pm$ 0.4 & 272 $\pm$ 8 & 0.913 $\pm$ 0.016 \\
 UNet & 68.0 $\pm$ 0.2 & 69.8 $\pm$ 0.2 & 50.0 $\pm$ 1.2 & 52.0 $\pm$ 1.4 & 11.5 $\pm$ 0.7 & 245 $\pm$ 7 & 0.837 $\pm$ 0.018 \\
 UNet++ & 67.5 $\pm$ 0.5 & 69.4 $\pm$ 0.4 & 48.9 $\pm$ 0.6 & 50.8 $\pm$ 0.4 & 11.2 $\pm$ 0.6 & 247 $\pm$ 9 & 0.832 $\pm$ 0.015 \\
 DeepLabV3 & \textbf{68.6 $\pm$ 0.4} & \textbf{70.3 $\pm$ 0.4} & \textbf{53.8 $\pm$ 0.1} & \textbf{55.6 $\pm$ 0.2} & \textbf{9.0 $\pm$ 0.3} & 222 $\pm$ 7 & 0.787 $\pm$ 0.020 \\
 Segformer & 67.2 $\pm$ 0.3 & 68.8 $\pm$ 0.4 & 52.1 $\pm$ 0.8 & 53.9 $\pm$ 0.9 & \textbf{9.0 $\pm$ 0.2} & \textbf{216 $\pm$ 9} & \textbf{0.736 $\pm$ 0.025} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$40px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 63.9 $\pm$ 0.1 & 65.9 $\pm$ 0.1 & 48.0 $\pm$ 0.2 & 50.0 $\pm$ 0.2 & 10.0 $\pm$ 0.1 & 268 $\pm$ 2 & 0.993 $\pm$ 0.006 \\
 BaseGNN & 66.0 $\pm$ 0.4 & 67.4 $\pm$ 0.4 & 50.6 $\pm$ 1.0 & 52.1 $\pm$ 1.1 & 7.1 $\pm$ 0.3 & 200 $\pm$ 8 & 0.821 $\pm$ 0.025 \\
 GUNet & 66.3 $\pm$ 0.1 & 67.7 $\pm$ 0.1 & 50.7 $\pm$ 0.2 & 52.2 $\pm$ 0.2 & \textbf{6.2 $\pm$ 0.1} & 177 $\pm$ 3 & 0.723 $\pm$ 0.006 \\ \midrule
 BaseCNN & 65.9 $\pm$ 0.4 & 67.5 $\pm$ 0.5 & 48.2 $\pm$ 0.9 & 49.7 $\pm$ 1.0 & 7.5 $\pm$ 0.2 & 210 $\pm$ 4 & 0.835 $\pm$ 0.013 \\
 UNet & 67.5 $\pm$ 0.1 & 68.9 $\pm$ 0.2 & 49.3 $\pm$ 1.0 & 50.7 $\pm$ 1.2 & 7.4 $\pm$ 0.3 & 190 $\pm$ 5 & 0.769 $\pm$ 0.015 \\
 UNet++ & 67.0 $\pm$ 0.5 & 68.4 $\pm$ 0.4 & 48.0 $\pm$ 0.5 & 49.4 $\pm$ 0.4 & 7.3 $\pm$ 0.3 & 191 $\pm$ 6 & 0.764 $\pm$ 0.012 \\
 DeepLabV3 & \textbf{68.1 $\pm$ 0.5} & \textbf{69.4 $\pm$ 0.5} & \textbf{52.8 $\pm$ 0.1} & \textbf{54.4 $\pm$ 0.2} & 6.3 $\pm$ 0.2 & 177 $\pm$ 4 & 0.730 $\pm$ 0.016 \\
 Segformer & 66.8 $\pm$ 0.4 & 68.1 $\pm$ 0.5 & 51.3 $\pm$ 0.9 & 52.6 $\pm$ 0.9 & \textbf{6.2 $\pm$ 0.2} & \textbf{169 $\pm$ 7} & \textbf{0.680 $\pm$ 0.025} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 59.4 $\pm$ 0.3 & 64.3 $\pm$ 0.6 & 42.1 $\pm$ 0.5 & 46.6 $\pm$ 0.7 & 108.2 $\pm$ 13.8 & 835 $\pm$ 57 & 1.130 $\pm$ 0.030 \\
 BaseGNN & 66.1 $\pm$ 0.1 & 70.0 $\pm$ 0.1 & 49.2 $\pm$ 0.1 & 53.0 $\pm$ 0.2 & 62.3 $\pm$ 2.0 & 605 $\pm$ 8 & 1.102 $\pm$ 0.008 \\
 GUNet & \textbf{69.2 $\pm$ 0.1} & \textbf{72.1 $\pm$ 0.1} & \textbf{53.5 $\pm$ 0.7} & \textbf{56.7 $\pm$ 0.8} & 37.1 $\pm$ 1.1 & 437 $\pm$ 8 & 1.032 $\pm$ 0.011 \\ \midrule
 BaseCNN & 65.3 $\pm$ 0.2 & 70.0 $\pm$ 0.1 & 49.3 $\pm$ 0.1 & 54.2 $\pm$ 0.2 & 101.4 $\pm$ 3.9 & 810 $\pm$ 22 & 1.193 $\pm$ 0.017 \\
 UNet & 66.5 $\pm$ 0.0 & 69.6 $\pm$ 0.1 & 46.3 $\pm$ 1.7 & 49.7 $\pm$ 1.6 & 41.1 $\pm$ 3.9 & 490 $\pm$ 23 & 0.994 $\pm$ 0.002 \\
 UNet++ & 65.8 $\pm$ 0.4 & 69.1 $\pm$ 0.5 & 47.9 $\pm$ 0.7 & 51.0 $\pm$ 0.7 & 43.8 $\pm$ 6.5 & 507 $\pm$ 26 & 1.032 $\pm$ 0.028 \\
 DeepLabV3 & 67.7 $\pm$ 0.1 & 70.6 $\pm$ 0.3 & 51.9 $\pm$ 0.9 & 55.3 $\pm$ 1.1 & \textbf{31.5 $\pm$ 1.5} & \textbf{419 $\pm$ 10} & 0.948 $\pm$ 0.015 \\
 Segformer & 66.1 $\pm$ 0.3 & 68.7 $\pm$ 0.2 & 47.8 $\pm$ 0.7 & 50.7 $\pm$ 0.7 & 36.2 $\pm$ 1.1 & 451 $\pm$ 11 & \textbf{0.944 $\pm$ 0.021} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$5px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.3 $\pm$ 0.2 & 66.5 $\pm$ 0.3 & 45.5 $\pm$ 0.7 & 49.3 $\pm$ 0.8 & 46.6 $\pm$ 1.9 & 621 $\pm$ 16 & 1.168 $\pm$ 0.015 \\
 BaseGNN & 66.7 $\pm$ 0.2 & 69.8 $\pm$ 0.2 & 51.6 $\pm$ 0.2 & 54.9 $\pm$ 0.2 & 30.9 $\pm$ 0.3 & 462 $\pm$ 3 & 1.054 $\pm$ 0.009 \\
 GUNet & \textbf{68.4 $\pm$ 0.1} & \textbf{70.8 $\pm$ 0.2} & \textbf{53.3 $\pm$ 0.1} & \textbf{55.8 $\pm$ 0.1} & \textbf{19.2 $\pm$ 0.4} & \textbf{331 $\pm$ 6} & 0.900 $\pm$ 0.009 \\ \midrule
 BaseCNN & 66.0 $\pm$ 0.1 & 69.0 $\pm$ 0.1 & 49.4 $\pm$ 0.1 & 52.5 $\pm$ 0.2 & 29.1 $\pm$ 0.6 & 456 $\pm$ 9 & 1.057 $\pm$ 0.012 \\
 UNet & 66.5 $\pm$ 0.2 & 69.1 $\pm$ 0.3 & 46.3 $\pm$ 1.4 & 48.8 $\pm$ 1.5 & 24.3 $\pm$ 0.3 & 378 $\pm$ 6 & 0.926 $\pm$ 0.005 \\
 UNet++ & 65.9 $\pm$ 0.6 & 68.6 $\pm$ 0.6 & 47.7 $\pm$ 0.8 & 50.3 $\pm$ 0.8 & 24.7 $\pm$ 2.0 & 391 $\pm$ 7 & 0.956 $\pm$ 0.017 \\
 DeepLabV3 & 67.6 $\pm$ 0.2 & 70.0 $\pm$ 0.3 & 51.9 $\pm$ 0.9 & 54.5 $\pm$ 1.0 & 20.2 $\pm$ 0.0 & 341 $\pm$ 1 & 0.889 $\pm$ 0.014 \\
 Segformer & 65.9 $\pm$ 0.2 & 68.1 $\pm$ 0.2 & 47.6 $\pm$ 0.7 & 50.0 $\pm$ 0.7 & 22.0 $\pm$ 0.6 & 359 $\pm$ 8 & \textbf{0.880 $\pm$ 0.018} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$10px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.9 $\pm$ 0.1 & 66.3 $\pm$ 0.1 & 46.4 $\pm$ 0.3 & 49.4 $\pm$ 0.4 & 26.5 $\pm$ 0.1 & 479 $\pm$ 2 & 1.127 $\pm$ 0.004 \\
 BaseGNN & 66.9 $\pm$ 0.0 & 69.5 $\pm$ 0.1 & 52.0 $\pm$ 0.3 & 54.7 $\pm$ 0.3 & 17.0 $\pm$ 0.2 & 342 $\pm$ 3 & 0.986 $\pm$ 0.003 \\
 GUNet & \textbf{67.6 $\pm$ 0.1} & \textbf{69.8 $\pm$ 0.1} & \textbf{52.3 $\pm$ 0.2} & \textbf{54.6 $\pm$ 0.2} & \textbf{13.0 $\pm$ 0.1} & \textbf{279 $\pm$ 3} & 0.848 $\pm$ 0.003 \\ \midrule
 BaseCNN & 65.9 $\pm$ 0.1 & 68.5 $\pm$ 0.1 & 49.1 $\pm$ 0.1 & 51.7 $\pm$ 0.2 & 17.9 $\pm$ 0.3 & 361 $\pm$ 6 & 0.997 $\pm$ 0.010 \\
 UNet & 66.3 $\pm$ 0.3 & 68.5 $\pm$ 0.2 & 45.8 $\pm$ 1.6 & 48.0 $\pm$ 1.6 & 16.4 $\pm$ 0.2 & 311 $\pm$ 1 & 0.886 $\pm$ 0.009 \\
 UNet++ & 65.7 $\pm$ 0.7 & 68.1 $\pm$ 0.7 & 47.3 $\pm$ 0.9 & 49.5 $\pm$ 0.8 & 16.5 $\pm$ 1.1 & 320 $\pm$ 4 & 0.913 $\pm$ 0.015 \\
 DeepLabV3 & 67.4 $\pm$ 0.2 & 69.5 $\pm$ 0.2 & 51.6 $\pm$ 0.8 & 53.8 $\pm$ 0.8 & 13.9 $\pm$ 0.1 & 285 $\pm$ 2 & 0.853 $\pm$ 0.014 \\
 Segformer & 65.6 $\pm$ 0.3 & 67.6 $\pm$ 0.2 & 47.2 $\pm$ 0.7 & 49.3 $\pm$ 0.7 & 14.8 $\pm$ 0.3 & 296 $\pm$ 6 & \textbf{0.841 $\pm$ 0.015} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$20px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 63.2 $\pm$ 0.2 & 65.7 $\pm$ 0.3 & 45.8 $\pm$ 0.9 & 48.2 $\pm$ 1.1 & 15.4 $\pm$ 0.3 & 351 $\pm$ 6 & 1.040 $\pm$ 0.016 \\
 BaseGNN & 66.3 $\pm$ 0.0 & 68.4 $\pm$ 0.0 & 51.4 $\pm$ 0.2 & 53.5 $\pm$ 0.2 & 11.2 $\pm$ 0.1 & 272 $\pm$ 2 & 0.927 $\pm$ 0.006 \\
 GUNet & 66.9 $\pm$ 0.2 & 68.7 $\pm$ 0.1 & \textbf{51.9 $\pm$ 0.4} & \textbf{53.7 $\pm$ 0.3} & \textbf{9.2 $\pm$ 0.1} & \textbf{230 $\pm$ 2} & 0.802 $\pm$ 0.004 \\ \midrule
 BaseCNN & 65.7 $\pm$ 0.1 & 67.8 $\pm$ 0.1 & 48.6 $\pm$ 0.1 & 50.6 $\pm$ 0.2 & 11.6 $\pm$ 0.2 & 282 $\pm$ 4 & 0.927 $\pm$ 0.008 \\
 UNet & 66.1 $\pm$ 0.3 & 67.9 $\pm$ 0.3 & 45.5 $\pm$ 1.7 & 47.2 $\pm$ 1.7 & 10.9 $\pm$ 0.2 & 247 $\pm$ 3 & 0.832 $\pm$ 0.011 \\
 UNet++ & 65.5 $\pm$ 0.8 & 67.4 $\pm$ 0.7 & 46.8 $\pm$ 1.0 & 48.6 $\pm$ 0.9 & 10.9 $\pm$ 0.5 & 255 $\pm$ 4 & 0.858 $\pm$ 0.013 \\
 DeepLabV3 & \textbf{67.1 $\pm$ 0.2} & \textbf{68.8 $\pm$ 0.3} & 51.2 $\pm$ 0.9 & 52.9 $\pm$ 0.9 & 9.5 $\pm$ 0.1 & 232 $\pm$ 3 & 0.805 $\pm$ 0.014 \\
 Segformer & 65.3 $\pm$ 0.3 & 66.9 $\pm$ 0.3 & 46.7 $\pm$ 0.7 & 48.5 $\pm$ 0.7 & 9.9 $\pm$ 0.2 & 237 $\pm$ 4 & \textbf{0.791 $\pm$ 0.012} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$40px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 63.4 $\pm$ 0.1 & 65.4 $\pm$ 0.1 & 46.6 $\pm$ 0.2 & 48.5 $\pm$ 0.3 & 9.7 $\pm$ 0.1 & 263 $\pm$ 3 & 0.977 $\pm$ 0.007 \\
 BaseGNN & 65.4 $\pm$ 0.3 & 67.0 $\pm$ 0.2 & 49.5 $\pm$ 0.8 & 51.1 $\pm$ 0.7 & 7.4 $\pm$ 0.3 & 208 $\pm$ 6 & 0.840 $\pm$ 0.022 \\
 GUNet & 65.5 $\pm$ 0.1 & 66.9 $\pm$ 0.1 & 49.4 $\pm$ 0.2 & 50.8 $\pm$ 0.2 & \textbf{6.4 $\pm$ 0.1} & \textbf{182 $\pm$ 3} & 0.735 $\pm$ 0.008 \\ \midrule
 BaseCNN & 65.3 $\pm$ 0.1 & 66.9 $\pm$ 0.1 & 47.7 $\pm$ 0.2 & 49.2 $\pm$ 0.2 & 7.6 $\pm$ 0.1 & 215 $\pm$ 2 & 0.845 $\pm$ 0.007 \\
 UNet & 65.7 $\pm$ 0.4 & 67.1 $\pm$ 0.3 & 44.9 $\pm$ 1.6 & 46.3 $\pm$ 1.6 & 7.1 $\pm$ 0.1 & 190 $\pm$ 3 & 0.763 $\pm$ 0.012 \\
 UNet++ & 65.1 $\pm$ 0.8 & 66.6 $\pm$ 0.8 & 46.2 $\pm$ 1.1 & 47.5 $\pm$ 1.1 & 7.2 $\pm$ 0.2 & 197 $\pm$ 3 & 0.788 $\pm$ 0.012 \\
 DeepLabV3 & \textbf{66.6 $\pm$ 0.2} & \textbf{68.0 $\pm$ 0.3} & \textbf{50.3 $\pm$ 0.8} & \textbf{51.8 $\pm$ 0.8} & 6.6 $\pm$ 0.1 & 183 $\pm$ 3 & 0.743 $\pm$ 0.013 \\
 Segformer & 65.0 $\pm$ 0.3 & 66.2 $\pm$ 0.3 & 46.1 $\pm$ 0.6 & 47.4 $\pm$ 0.6 & 6.7 $\pm$ 0.1 & 183 $\pm$ 2 & \textbf{0.726 $\pm$ 0.009} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 58.9 $\pm$ 0.3 & 63.9 $\pm$ 0.4 & 39.0 $\pm$ 0.4 & 43.5 $\pm$ 0.4 & 110.6 $\pm$ 1.7 & 844 $\pm$ 5 & 1.125 $\pm$ 0.027 \\
 BaseGNN & 65.5 $\pm$ 0.1 & 69.4 $\pm$ 0.2 & 48.7 $\pm$ 0.2 & 52.5 $\pm$ 0.3 & 64.9 $\pm$ 9.0 & 616 $\pm$ 45 & 1.118 $\pm$ 0.021 \\
 GUNet & \textbf{67.0 $\pm$ 0.1} & \textbf{69.8 $\pm$ 0.1} & 49.6 $\pm$ 0.3 & 52.7 $\pm$ 0.3 & 36.4 $\pm$ 3.4 & 438 $\pm$ 22 & 1.044 $\pm$ 0.020 \\ \midrule
 BaseCNN & 63.9 $\pm$ 0.2 & 68.0 $\pm$ 0.3 & 48.1 $\pm$ 0.2 & 52.3 $\pm$ 0.4 & 80.6 $\pm$ 17.2 & 710 $\pm$ 76 & 1.189 $\pm$ 0.017 \\
 UNet & 62.4 $\pm$ 1.0 & 65.2 $\pm$ 1.3 & 35.0 $\pm$ 2.0 & 37.5 $\pm$ 2.5 & 37.4 $\pm$ 3.8 & 459 $\pm$ 55 & 0.951 $\pm$ 0.031 \\
 UNet++ & 62.8 $\pm$ 0.3 & 65.2 $\pm$ 0.2 & 31.6 $\pm$ 0.1 & 33.2 $\pm$ 0.0 & 34.3 $\pm$ 3.7 & 430 $\pm$ 27 & \textbf{0.922 $\pm$ 0.046} \\
 DeepLabV3 & 65.6 $\pm$ 0.3 & 68.4 $\pm$ 0.3 & \textbf{49.7 $\pm$ 0.2} & \textbf{52.9 $\pm$ 0.3} & \textbf{27.5 $\pm$ 1.9} & \textbf{399 $\pm$ 20} & 1.000 $\pm$ 0.046 \\
 Segformer & 65.6 $\pm$ 0.8 & 68.3 $\pm$ 0.8 & 48.8 $\pm$ 0.8 & 51.8 $\pm$ 0.8 & 33.8 $\pm$ 1.3 & 436 $\pm$ 12 & 0.929 $\pm$ 0.014 \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$5px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.0 $\pm$ 0.1 & 66.2 $\pm$ 0.1 & 44.4 $\pm$ 0.1 & 48.4 $\pm$ 0.3 & 48.0 $\pm$ 0.8 & 628 $\pm$ 4 & 1.159 $\pm$ 0.005 \\
 BaseGNN & 65.9 $\pm$ 0.1 & \textbf{69.3 $\pm$ 0.1} & 49.7 $\pm$ 0.1 & \textbf{53.4 $\pm$ 0.2} & 32.7 $\pm$ 0.6 & 475 $\pm$ 6 & 1.062 $\pm$ 0.010 \\
 GUNet & \textbf{66.7 $\pm$ 0.2} & 69.2 $\pm$ 0.3 & 49.4 $\pm$ 0.1 & 51.9 $\pm$ 0.2 & \textbf{19.7 $\pm$ 0.7} & \textbf{338 $\pm$ 9} & 0.906 $\pm$ 0.015 \\ \midrule
 BaseCNN & 64.4 $\pm$ 0.0 & 67.3 $\pm$ 0.0 & 48.2 $\pm$ 0.2 & 51.1 $\pm$ 0.2 & 28.6 $\pm$ 0.4 & 453 $\pm$ 2 & 1.076 $\pm$ 0.006 \\
 UNet & 62.3 $\pm$ 1.0 & 64.6 $\pm$ 1.2 & 34.3 $\pm$ 2.1 & 36.1 $\pm$ 2.3 & 22.9 $\pm$ 0.8 & 367 $\pm$ 22 & 0.895 $\pm$ 0.020 \\
 UNet++ & 62.6 $\pm$ 0.2 & 64.7 $\pm$ 0.2 & 31.4 $\pm$ 0.2 & 32.7 $\pm$ 0.1 & 22.6 $\pm$ 1.1 & 356 $\pm$ 18 & 0.873 $\pm$ 0.043 \\
 DeepLabV3 & 65.5 $\pm$ 0.4 & 68.0 $\pm$ 0.3 & \textbf{49.5 $\pm$ 0.1} & 52.3 $\pm$ 0.2 & 21.1 $\pm$ 1.5 & 354 $\pm$ 20 & 0.941 $\pm$ 0.045 \\
 Segformer & 65.4 $\pm$ 0.8 & 67.7 $\pm$ 0.8 & 48.7 $\pm$ 0.8 & 51.1 $\pm$ 0.9 & 22.4 $\pm$ 0.9 & 361 $\pm$ 8 & \textbf{0.871 $\pm$ 0.015} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$10px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.7 $\pm$ 0.1 & 66.0 $\pm$ 0.1 & 45.1 $\pm$ 0.2 & 48.3 $\pm$ 0.2 & 26.9 $\pm$ 0.1 & 481 $\pm$ 1 & 1.126 $\pm$ 0.002 \\
 BaseGNN & 65.8 $\pm$ 0.3 & 68.4 $\pm$ 0.2 & \textbf{49.7 $\pm$ 0.3} & \textbf{52.4 $\pm$ 0.4} & 18.3 $\pm$ 0.4 & 359 $\pm$ 6 & 1.002 $\pm$ 0.010 \\
 GUNet & \textbf{66.5 $\pm$ 0.1} & \textbf{68.5 $\pm$ 0.2} & 49.5 $\pm$ 1.1 & 51.6 $\pm$ 1.2 & \textbf{12.8 $\pm$ 0.2} & \textbf{275 $\pm$ 3} & 0.841 $\pm$ 0.012 \\ \midrule
 BaseCNN & 64.4 $\pm$ 0.1 & 66.9 $\pm$ 0.1 & 47.9 $\pm$ 0.2 & 50.3 $\pm$ 0.2 & 18.1 $\pm$ 0.2 & 364 $\pm$ 5 & 1.019 $\pm$ 0.010 \\
 UNet & 62.1 $\pm$ 0.9 & 64.1 $\pm$ 1.1 & 33.8 $\pm$ 2.0 & 35.3 $\pm$ 2.2 & 15.8 $\pm$ 0.5 & 305 $\pm$ 13 & 0.860 $\pm$ 0.020 \\
 UNet++ & 62.5 $\pm$ 0.2 & 64.3 $\pm$ 0.1 & 31.2 $\pm$ 0.1 & 32.3 $\pm$ 0.2 & 15.6 $\pm$ 0.8 & 297 $\pm$ 16 & 0.840 $\pm$ 0.043 \\
 DeepLabV3 & 65.5 $\pm$ 0.4 & 67.7 $\pm$ 0.3 & 49.5 $\pm$ 0.0 & 51.8 $\pm$ 0.1 & 14.8 $\pm$ 1.1 & 299 $\pm$ 17 & 0.901 $\pm$ 0.043 \\
 Segformer & 65.2 $\pm$ 0.8 & 67.2 $\pm$ 0.8 & 48.3 $\pm$ 0.8 & 50.4 $\pm$ 0.9 & 15.4 $\pm$ 0.6 & 301 $\pm$ 8 & \textbf{0.837 $\pm$ 0.018} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$20px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.9 $\pm$ 0.1 & 65.5 $\pm$ 0.1 & 45.2 $\pm$ 0.5 & 47.7 $\pm$ 0.5 & 16.0 $\pm$ 0.2 & 361 $\pm$ 3 & 1.062 $\pm$ 0.010 \\
 BaseGNN & 65.3 $\pm$ 0.3 & \textbf{67.4 $\pm$ 0.2} & \textbf{49.3 $\pm$ 0.2} & \textbf{51.6 $\pm$ 0.2} & 11.5 $\pm$ 0.1 & 275 $\pm$ 2 & 0.927 $\pm$ 0.006 \\
 GUNet & \textbf{65.4 $\pm$ 0.2} & 67.1 $\pm$ 0.2 & 48.3 $\pm$ 0.9 & 49.9 $\pm$ 1.0 & \textbf{8.6 $\pm$ 0.3} & \textbf{219 $\pm$ 5} & 0.771 $\pm$ 0.019 \\ \midrule
 BaseCNN & 64.1 $\pm$ 0.1 & 66.2 $\pm$ 0.1 & 47.2 $\pm$ 0.3 & 49.1 $\pm$ 0.2 & 11.8 $\pm$ 0.2 & 287 $\pm$ 5 & 0.952 $\pm$ 0.012 \\
 UNet & 61.8 $\pm$ 0.9 & 63.5 $\pm$ 1.0 & 33.1 $\pm$ 1.9 & 34.3 $\pm$ 2.0 & 10.6 $\pm$ 0.4 & 244 $\pm$ 9 & 0.813 $\pm$ 0.020 \\
 UNet++ & 62.2 $\pm$ 0.2 & 63.8 $\pm$ 0.1 & 30.9 $\pm$ 0.2 & 31.8 $\pm$ 0.2 & 10.5 $\pm$ 0.6 & 238 $\pm$ 14 & 0.796 $\pm$ 0.041 \\
 DeepLabV3 & 65.3 $\pm$ 0.4 & 67.1 $\pm$ 0.4 & 49.2 $\pm$ 0.1 & 51.1 $\pm$ 0.0 & 10.2 $\pm$ 0.7 & 244 $\pm$ 14 & 0.848 $\pm$ 0.040 \\
 Segformer & 64.9 $\pm$ 0.7 & 66.5 $\pm$ 0.7 & 47.9 $\pm$ 0.7 & 49.7 $\pm$ 0.7 & 10.3 $\pm$ 0.4 & 240 $\pm$ 7 & \textbf{0.790 $\pm$ 0.021} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$40px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.7 $\pm$ 0.1 & 64.6 $\pm$ 0.1 & 45.0 $\pm$ 0.0 & 46.8 $\pm$ 0.1 & 10.1 $\pm$ 0.1 & 270 $\pm$ 2 & 1.000 $\pm$ 0.008 \\
 BaseGNN & 64.9 $\pm$ 0.3 & \textbf{66.5 $\pm$ 0.2} & 48.6 $\pm$ 0.3 & \textbf{50.2 $\pm$ 0.3} & 7.6 $\pm$ 0.1 & 212 $\pm$ 3 & 0.852 $\pm$ 0.008 \\
 GUNet & 64.3 $\pm$ 0.4 & 65.7 $\pm$ 0.4 & 46.5 $\pm$ 1.2 & 47.8 $\pm$ 1.2 & \textbf{6.4 $\pm$ 0.2} & \textbf{181 $\pm$ 6} & 0.734 $\pm$ 0.022 \\ \midrule
 BaseCNN & 63.8 $\pm$ 0.0 & 65.4 $\pm$ 0.0 & 46.4 $\pm$ 0.4 & 47.9 $\pm$ 0.4 & 7.8 $\pm$ 0.1 & 220 $\pm$ 4 & 0.869 $\pm$ 0.012 \\
 UNet & 61.6 $\pm$ 0.9 & 62.9 $\pm$ 1.0 & 32.4 $\pm$ 1.9 & 33.3 $\pm$ 1.9 & 7.1 $\pm$ 0.2 & 188 $\pm$ 6 & 0.749 $\pm$ 0.020 \\
 UNet++ & 61.9 $\pm$ 0.2 & 63.1 $\pm$ 0.2 & 30.5 $\pm$ 0.2 & 31.2 $\pm$ 0.2 & 7.0 $\pm$ 0.4 & 185 $\pm$ 10 & 0.736 $\pm$ 0.037 \\
 DeepLabV3 & \textbf{65.1 $\pm$ 0.3} & \textbf{66.5 $\pm$ 0.3} & \textbf{48.7 $\pm$ 0.1} & 50.1 $\pm$ 0.1 & 7.0 $\pm$ 0.4 & 191 $\pm$ 10 & 0.779 $\pm$ 0.036 \\
 Segformer & 64.5 $\pm$ 0.7 & 65.8 $\pm$ 0.7 & 47.2 $\pm$ 0.7 & 48.6 $\pm$ 0.7 & 6.9 $\pm$ 0.3 & 184 $\pm$ 7 & \textbf{0.726 $\pm$ 0.023} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 59.5 $\pm$ 0.0 & 64.7 $\pm$ 0.1 & 42.0 $\pm$ 0.1 & 46.6 $\pm$ 0.1 & 125.4 $\pm$ 2.1 & 896 $\pm$ 3 & 1.161 $\pm$ 0.003 \\
 BaseGNN & 64.6 $\pm$ 0.1 & \textbf{68.4 $\pm$ 0.2} & 47.1 $\pm$ 0.4 & 50.7 $\pm$ 0.6 & 70.7 $\pm$ 6.6 & 640 $\pm$ 28 & 1.139 $\pm$ 0.009 \\
 GUNet & \textbf{65.4 $\pm$ 0.2} & \textbf{68.4 $\pm$ 0.2} & 47.1 $\pm$ 0.2 & 50.0 $\pm$ 0.3 & 42.3 $\pm$ 0.4 & 488 $\pm$ 3 & 1.070 $\pm$ 0.008 \\ \midrule
 BaseCNN & 62.9 $\pm$ 0.2 & 66.3 $\pm$ 0.1 & 45.1 $\pm$ 1.3 & 48.6 $\pm$ 1.1 & 55.6 $\pm$ 2.7 & 580 $\pm$ 13 & 1.142 $\pm$ 0.007 \\
 UNet & 60.1 $\pm$ 0.4 & 63.2 $\pm$ 0.5 & 30.2 $\pm$ 0.1 & 32.3 $\pm$ 0.1 & 45.7 $\pm$ 7.0 & 541 $\pm$ 39 & 1.018 $\pm$ 0.033 \\
 UNet++ & 60.4 $\pm$ 0.6 & 63.8 $\pm$ 0.3 & 30.2 $\pm$ 0.4 & 32.3 $\pm$ 0.2 & 48.9 $\pm$ 3.7 & 573 $\pm$ 26 & 1.033 $\pm$ 0.008 \\
 DeepLabV3 & 63.4 $\pm$ 0.5 & 65.6 $\pm$ 0.5 & 45.5 $\pm$ 0.6 & 47.6 $\pm$ 0.6 & \textbf{20.7 $\pm$ 0.9} & \textbf{342 $\pm$ 15} & \textbf{0.912 $\pm$ 0.008} \\
 Segformer & 63.4 $\pm$ 0.6 & 66.2 $\pm$ 0.5 & \textbf{48.5 $\pm$ 1.0} & \textbf{52.0 $\pm$ 0.9} & 33.5 $\pm$ 1.5 & 436 $\pm$ 10 & 0.965 $\pm$ 0.027 \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$5px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
  & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 61.3 $\pm$ 0.2 & 65.5 $\pm$ 0.4 & 43.5 $\pm$ 0.3 & 47.3 $\pm$ 0.5 & 49.2 $\pm$ 3.8 & 639 $\pm$ 29 & 1.175 $\pm$ 0.027 \\
 BaseGNN & 64.2 $\pm$ 0.2 & 67.9 $\pm$ 0.4 & 47.3 $\pm$ 1.4 & 51.0 $\pm$ 1.4 & 38.1 $\pm$ 4.7 & 532 $\pm$ 41 & 1.117 $\pm$ 0.036 \\
 GUNet & \textbf{65.5 $\pm$ 0.1} & \textbf{68.1 $\pm$ 0.0} & 47.8 $\pm$ 1.1 & 50.2 $\pm$ 1.1 & 21.2 $\pm$ 0.9 & 361 $\pm$ 8 & 0.947 $\pm$ 0.011 \\ \midrule
 BaseCNN & 63.0 $\pm$ 0.1 & 65.9 $\pm$ 0.1 & 44.9 $\pm$ 1.3 & 47.6 $\pm$ 1.2 & 26.3 $\pm$ 0.5 & 433 $\pm$ 5 & 1.059 $\pm$ 0.008 \\
 UNet & 60.5 $\pm$ 0.4 & 63.1 $\pm$ 0.5 & 30.4 $\pm$ 0.2 & 32.0 $\pm$ 0.2 & 25.5 $\pm$ 2.3 & 407 $\pm$ 20 & 0.940 $\pm$ 0.020 \\
 UNet++ & 60.9 $\pm$ 0.4 & 63.6 $\pm$ 0.3 & 30.5 $\pm$ 0.3 & 32.1 $\pm$ 0.3 & 27.0 $\pm$ 1.5 & 429 $\pm$ 10 & 0.958 $\pm$ 0.008 \\
 DeepLabV3 & 63.4 $\pm$ 0.4 & 65.5 $\pm$ 0.5 & 45.5 $\pm$ 0.7 & 47.4 $\pm$ 0.6 & \textbf{18.0 $\pm$ 0.5} & \textbf{318 $\pm$ 10} & \textbf{0.868 $\pm$ 0.004} \\
 Segformer & 63.4 $\pm$ 0.5 & 65.8 $\pm$ 0.5 & \textbf{48.6 $\pm$ 1.1} & \textbf{51.3 $\pm$ 1.0} & 24.2 $\pm$ 1.5 & 373 $\pm$ 12 & 0.905 $\pm$ 0.028 \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$10px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 61.9 $\pm$ 0.1 & 65.3 $\pm$ 0.1 & 44.0 $\pm$ 0.2 & 47.2 $\pm$ 0.2 & 28.1 $\pm$ 0.7 & 495 $\pm$ 8 & 1.141 $\pm$ 0.015 \\
 BaseGNN & \textbf{64.3 $\pm$ 0.3} & \textbf{67.0 $\pm$ 0.4} & 47.8 $\pm$ 0.1 & 50.6 $\pm$ 0.2 & 20.3 $\pm$ 1.4 & 384 $\pm$ 21 & 1.043 $\pm$ 0.021 \\
 GUNet & 64.2 $\pm$ 0.9 & 66.1 $\pm$ 0.9 & 44.9 $\pm$ 1.5 & 46.7 $\pm$ 1.5 & \textbf{12.6 $\pm$ 0.5} & \textbf{272 $\pm$ 8} & \textbf{0.834 $\pm$ 0.009} \\ \midrule
 BaseCNN & 62.9 $\pm$ 0.2 & 65.3 $\pm$ 0.1 & 44.6 $\pm$ 1.3 & 46.8 $\pm$ 1.3 & 17.5 $\pm$ 0.3 & 359 $\pm$ 5 & 1.011 $\pm$ 0.008 \\
 UNet & 60.5 $\pm$ 0.5 & 62.7 $\pm$ 0.6 & 30.3 $\pm$ 0.3 & 31.6 $\pm$ 0.3 & 16.8 $\pm$ 1.1 & 331 $\pm$ 13 & 0.896 $\pm$ 0.016 \\
 UNet++ & 61.1 $\pm$ 0.3 & 63.3 $\pm$ 0.3 & 30.5 $\pm$ 0.3 & 31.8 $\pm$ 0.2 & 17.6 $\pm$ 0.7 & 344 $\pm$ 5 & 0.914 $\pm$ 0.008 \\
 DeepLabV3 & 63.3 $\pm$ 0.4 & 65.2 $\pm$ 0.4 & 45.3 $\pm$ 0.6 & 47.0 $\pm$ 0.6 & 13.0 $\pm$ 0.2 & 273 $\pm$ 5 & 0.838 $\pm$ 0.002 \\
 Segformer & 63.2 $\pm$ 0.5 & 65.3 $\pm$ 0.5 & \textbf{48.2 $\pm$ 1.0} & \textbf{50.5 $\pm$ 1.0} & 16.7 $\pm$ 1.1 & 312 $\pm$ 11 & 0.872 $\pm$ 0.030 \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$20px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.3 $\pm$ 0.2 & 64.9 $\pm$ 0.1 & 44.4 $\pm$ 0.4 & 46.8 $\pm$ 0.4 & 16.3 $\pm$ 0.2 & 368 $\pm$ 3 & 1.073 $\pm$ 0.007 \\
 BaseGNN & \textbf{64.2 $\pm$ 0.4} & \textbf{66.2 $\pm$ 0.4} & 47.3 $\pm$ 1.0 & 49.3 $\pm$ 1.1 & 11.9 $\pm$ 0.5 & 287 $\pm$ 8 & 0.949 $\pm$ 0.020 \\
 GUNet & 63.8 $\pm$ 0.3 & 65.5 $\pm$ 0.3 & 43.9 $\pm$ 2.6 & 45.6 $\pm$ 2.6 & \textbf{8.9 $\pm$ 0.3} & 226 $\pm$ 8 & \textbf{0.782 $\pm$ 0.020} \\ \midrule
 BaseCNN & 62.6 $\pm$ 0.2 & 64.6 $\pm$ 0.1 & 44.0 $\pm$ 1.3 & 45.9 $\pm$ 1.3 & 11.7 $\pm$ 0.2 & 287 $\pm$ 4 & 0.949 $\pm$ 0.008 \\
 UNet & 60.5 $\pm$ 0.6 & 62.3 $\pm$ 0.6 & 30.0 $\pm$ 0.4 & 31.1 $\pm$ 0.4 & 11.1 $\pm$ 0.5 & 261 $\pm$ 8 & 0.841 $\pm$ 0.013 \\
 UNet++ & 61.0 $\pm$ 0.3 & 62.7 $\pm$ 0.3 & 30.2 $\pm$ 0.3 & 31.3 $\pm$ 0.3 & 11.5 $\pm$ 0.3 & 269 $\pm$ 3 & 0.857 $\pm$ 0.008 \\
 DeepLabV3 & 63.2 $\pm$ 0.3 & 64.8 $\pm$ 0.3 & 45.1 $\pm$ 0.5 & 46.5 $\pm$ 0.5 & 9.2 $\pm$ 0.0 & \textbf{224 $\pm$ 2} & 0.795 $\pm$ 0.003 \\
 Segformer & 63.0 $\pm$ 0.5 & 64.7 $\pm$ 0.5 & \textbf{47.9 $\pm$ 1.0} & \textbf{49.8 $\pm$ 1.0} & 11.1 $\pm$ 0.6 & 250 $\pm$ 9 & 0.826 $\pm$ 0.030 \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$40px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.1 $\pm$ 0.1 & 64.0 $\pm$ 0.1 & 43.6 $\pm$ 0.1 & 45.4 $\pm$ 0.2 & 10.2 $\pm$ 0.0 & 275 $\pm$ 0 & 1.006 $\pm$ 0.003 \\
 BaseGNN & \textbf{63.4 $\pm$ 0.4} & \textbf{64.9 $\pm$ 0.4} & 46.4 $\pm$ 1.2 & 47.9 $\pm$ 1.3 & 7.8 $\pm$ 0.3 & 218 $\pm$ 6 & 0.871 $\pm$ 0.022 \\
 GUNet & 62.4 $\pm$ 0.6 & 63.6 $\pm$ 0.7 & 42.3 $\pm$ 3.0 & 43.4 $\pm$ 3.2 & \textbf{6.0 $\pm$ 0.4} & \textbf{170 $\pm$ 13} & \textbf{0.695 $\pm$ 0.043} \\ \midrule
 BaseCNN & 62.3 $\pm$ 0.2 & 63.9 $\pm$ 0.2 & 43.2 $\pm$ 1.3 & 44.6 $\pm$ 1.3 & 7.9 $\pm$ 0.1 & 221 $\pm$ 3 & 0.870 $\pm$ 0.007 \\
 UNet & 60.3 $\pm$ 0.6 & 61.7 $\pm$ 0.6 & 29.8 $\pm$ 0.5 & 30.6 $\pm$ 0.4 & 7.3 $\pm$ 0.2 & 199 $\pm$ 6 & 0.772 $\pm$ 0.012 \\
 UNet++ & 60.8 $\pm$ 0.2 & 62.2 $\pm$ 0.2 & 30.0 $\pm$ 0.2 & 30.8 $\pm$ 0.2 & 7.5 $\pm$ 0.1 & 204 $\pm$ 3 & 0.786 $\pm$ 0.008 \\
 DeepLabV3 & 62.8 $\pm$ 0.3 & 64.1 $\pm$ 0.3 & 44.6 $\pm$ 0.5 & 45.8 $\pm$ 0.5 & 6.4 $\pm$ 0.0 & 178 $\pm$ 1 & 0.739 $\pm$ 0.004 \\
 Segformer & 62.6 $\pm$ 0.6 & 64.0 $\pm$ 0.6 & \textbf{47.4 $\pm$ 1.1} & \textbf{48.9 $\pm$ 1.1} & 7.3 $\pm$ 0.4 & 193 $\pm$ 7 & 0.762 $\pm$ 0.029 \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 60.1 $\pm$ 0.0 & 65.4 $\pm$ 0.0 & 43.1 $\pm$ 0.1 & 47.7 $\pm$ 0.1 & 126.7 $\pm$ 0.5 & 907 $\pm$ 2 & 1.166 $\pm$ 0.001 \\
 BaseGNN & 67.5 $\pm$ 0.0 & 71.8 $\pm$ 0.1 & 52.1 $\pm$ 0.1 & 56.4 $\pm$ 0.1 & 74.4 $\pm$ 4.5 & 665 $\pm$ 20 & 1.124 $\pm$ 0.006 \\
 BaseCNN & 67.0 $\pm$ 0.3 & 70.7 $\pm$ 0.1 & 50.9 $\pm$ 0.1 & 54.8 $\pm$ 0.4 & 64.5 $\pm$ 9.9 & 629 $\pm$ 39 & 1.123 $\pm$ 0.011 \\ \midrule
 BaseMLP + PT & 70.7 $\pm$ 0.1 & \textbf{72.9 $\pm$ 0.1} & \textbf{55.7 $\pm$ 0.2} & \textbf{58.6 $\pm$ 0.2} & 19.4 $\pm$ 0.1 & 318 $\pm$ 1 & 0.888 $\pm$ 0.004 \\ 
 BaseGNN + PT & 68.6 $\pm$ 0.3 & 70.5 $\pm$ 0.1 & 49.8 $\pm$ 0.5 & 52.0 $\pm$ 0.6 & \textbf{16.9 $\pm$ 0.9} & \textbf{295 $\pm$ 13} & 0.866 $\pm$ 0.021 \\ 
 BaseCNN + PT & \textbf{70.9 $\pm$ 0.0} & \textbf{72.9 $\pm$ 0.0} & 53.5 $\pm$ 0.3 & 56.0 $\pm$ 0.2 & 19.3 $\pm$ 0.1 & 313 $\pm$ 0 & \textbf{0.851 $\pm$ 0.003} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 63.1 $\pm$ 0.3 & 67.1 $\pm$ 0.3 & 46.8 $\pm$ 0.5 & 50.5 $\pm$ 0.4 & 43.9 $\pm$ 1.9 & 599 $\pm$ 15 & 1.150 $\pm$ 0.018 \\
 BaseGNN & 68.6 $\pm$ 0.1 & 71.4 $\pm$ 0.1 & 54.6 $\pm$ 0.1 & 57.6 $\pm$ 0.2 & 25.4 $\pm$ 2.2 & 403 $\pm$ 21 & 1.010 $\pm$ 0.020 \\
 BaseCNN & 67.0 $\pm$ 0.2 & 69.8 $\pm$ 0.2 & 50.5 $\pm$ 0.2 & 53.4 $\pm$ 0.3 & 25.9 $\pm$ 0.4 & 420 $\pm$ 1 & 1.028 $\pm$ 0.003 \\ \midrule
 BaseMLP + PT & 70.2 $\pm$ 0.1 & 72.4 $\pm$ 0.1 & \textbf{55.0 $\pm$ 0.3} & \textbf{57.5 $\pm$ 0.4} & 16.5 $\pm$ 0.1 & 301 $\pm$ 0 & 0.860 $\pm$ 0.003 \\ 
 BaseGNN + PT & \textbf{70.6 $\pm$ 0.0} & \textbf{72.5 $\pm$ 0.1} & 54.6 $\pm$ 0.4 & 56.7 $\pm$ 0.5 & 15.9 $\pm$ 0.3 & 293 $\pm$ 5 & 0.843 $\pm$ 0.008 \\ 
 BaseCNN + PT & 70.4 $\pm$ 0.0 & 72.4 $\pm$ 0.0 & 52.7 $\pm$ 0.3 & 55.0 $\pm$ 0.3 & \textbf{15.7 $\pm$ 0.0} & \textbf{287 $\pm$ 1} & \textbf{0.808 $\pm$ 0.003} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 63.9 $\pm$ 0.0 & 67.2 $\pm$ 0.0 & 47.0 $\pm$ 0.0 & 50.0 $\pm$ 0.1 & 24.5 $\pm$ 0.0 & 453 $\pm$ 0 & 1.086 $\pm$ 0.001 \\
 BaseGNN & 68.2 $\pm$ 0.2 & 70.5 $\pm$ 0.2 & 54.0 $\pm$ 0.1 & \textbf{56.6 $\pm$ 0.1} & 14.9 $\pm$ 0.2 & 308 $\pm$ 3 & 0.930 $\pm$ 0.003 \\
 BaseCNN & 66.9 $\pm$ 0.2 & 69.2 $\pm$ 0.2 & 50.0 $\pm$ 0.3 & 52.4 $\pm$ 0.3 & 16.9 $\pm$ 0.1 & 342 $\pm$ 0 & 0.977 $\pm$ 0.003 \\ \midrule
 BaseMLP + PT & 69.8 $\pm$ 0.1 & 71.8 $\pm$ 0.1 & \textbf{54.1 $\pm$ 0.2} & 56.4 $\pm$ 0.3 & 12.1 $\pm$ 0.1 & 262 $\pm$ 1 & 0.828 $\pm$ 0.002 \\ 
 BaseGNN + PT & \textbf{70.1 $\pm$ 0.1} & \textbf{72.0 $\pm$ 0.0} & 53.4 $\pm$ 0.2 & 55.7 $\pm$ 0.2 & 11.5 $\pm$ 0.0 & 251 $\pm$ 1 & 0.805 $\pm$ 0.002 \\
 BaseCNN + PT & 69.9 $\pm$ 0.0 & 71.8 $\pm$ 0.0 & 52.0 $\pm$ 0.3 & 54.2 $\pm$ 0.3 & \textbf{11.4 $\pm$ 0.0} & \textbf{248 $\pm$ 1} & \textbf{0.779 $\pm$ 0.003} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 64.6 $\pm$ 0.0 & 67.2 $\pm$ 0.0 & 48.5 $\pm$ 0.2 & 51.1 $\pm$ 0.1 & 15.7 $\pm$ 0.0 & 355 $\pm$ 0 & 1.056 $\pm$ 0.001 \\
 BaseGNN & 67.6 $\pm$ 0.2 & 69.5 $\pm$ 0.2 & 53.2 $\pm$ 0.6 & 55.2 $\pm$ 0.6 & 9.9 $\pm$ 0.4 & 244 $\pm$ 8 & 0.867 $\pm$ 0.015 \\
 BaseCNN & 66.4 $\pm$ 0.2 & 68.4 $\pm$ 0.2 & 49.0 $\pm$ 0.3 & 51.0 $\pm$ 0.3 & 11.2 $\pm$ 0.0 & 273 $\pm$ 0 & 0.913 $\pm$ 0.003 \\ \midrule
 BaseMLP + PT & 69.2 $\pm$ 0.1 & 70.9 $\pm$ 0.1 & 53.3 $\pm$ 0.1 & \textbf{55.3 $\pm$ 0.1} & 8.8 $\pm$ 0.1 & 218 $\pm$ 3 & 0.787 $\pm$ 0.005 \\
 BaseGNN + PT & \textbf{69.8 $\pm$ 0.1} & \textbf{71.4 $\pm$ 0.2} & \textbf{53.5 $\pm$ 0.8} & 55.2 $\pm$ 0.8 & 8.5 $\pm$ 0.1 & 214 $\pm$ 2 & 0.776 $\pm$ 0.007 \\
 BaseCNN + PT & 69.4 $\pm$ 0.0 & 71.0 $\pm$ 0.0 & 51.3 $\pm$ 0.3 & 53.2 $\pm$ 0.3 & \textbf{8.3 $\pm$ 0.0} & \textbf{207 $\pm$ 1} & \textbf{0.740 $\pm$ 0.002} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$40px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 64.5 $\pm$ 0.1 & 66.4 $\pm$ 0.1 & 48.3 $\pm$ 0.2 & 50.3 $\pm$ 0.2 & 9.6 $\pm$ 0.1 & 260 $\pm$ 2 & 0.970 $\pm$ 0.005 \\
 BaseGNN & 66.5 $\pm$ 0.3 & 68.0 $\pm$ 0.3 & 51.5 $\pm$ 0.9 & 53.2 $\pm$ 1.0 & 6.9 $\pm$ 0.4 & 194 $\pm$ 9 & 0.802 $\pm$ 0.030 \\
 BaseCNN & 66.0 $\pm$ 0.2 & 67.6 $\pm$ 0.2 & 48.1 $\pm$ 0.4 & 49.6 $\pm$ 0.4 & 7.5 $\pm$ 0.0 & 210 $\pm$ 0 & 0.835 $\pm$ 0.002 \\ \midrule
 BaseMLP + PT & 68.7 $\pm$ 0.1 & 70.1 $\pm$ 0.1 & 52.5 $\pm$ 0.1 & \textbf{54.1 $\pm$ 0.1} & 6.3 $\pm$ 0.0 & 177 $\pm$ 1 & 0.736 $\pm$ 0.001 \\
 BaseGNN + PT & \textbf{69.1 $\pm$ 0.0} & \textbf{70.4 $\pm$ 0.1} & \textbf{52.4 $\pm$ 0.3} & 53.9 $\pm$ 0.3 & 6.1 $\pm$ 0.1 & 172 $\pm$ 2 & 0.719 $\pm$ 0.006 \\
 BaseCNN + PT & 68.7 $\pm$ 0.0 & 69.9 $\pm$ 0.1 & 50.2 $\pm$ 0.3 & 51.7 $\pm$ 0.3 & \textbf{6.0 $\pm$ 0.0} & \textbf{167 $\pm$ 1} & \textbf{0.688 $\pm$ 0.002} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 59.8 $\pm$ 0.1 & 65.0 $\pm$ 0.1 & 42.8 $\pm$ 0.1 & 47.4 $\pm$ 0.1 & 118.9 $\pm$ 1.7 & 882 $\pm$ 7 & 1.157 $\pm$ 0.005 \\
 BaseGNN & 66.9 $\pm$ 0.0 & 70.7 $\pm$ 0.1 & 50.4 $\pm$ 0.1 & 54.3 $\pm$ 0.2 & 63.5 $\pm$ 2.2 & 611 $\pm$ 12 & 1.107 $\pm$ 0.006 \\
 BaseCNN & 66.1 $\pm$ 0.4 & 70.6 $\pm$ 0.6 & 50.2 $\pm$ 0.4 & 55.0 $\pm$ 1.1 & 104.3 $\pm$ 29.7 & 782 $\pm$ 133 & 1.167 $\pm$ 0.055 \\ \midrule
 BaseMLP + PT & \textbf{70.6 $\pm$ 0.0} & 72.7 $\pm$ 0.2 & \textbf{54.5 $\pm$ 0.4} & \textbf{57.1 $\pm$ 0.6} & 19.4 $\pm$ 2.8 & \textbf{314 $\pm$ 25} & \textbf{0.873 $\pm$ 0.027} \\
 BaseGNN + PT & 68.5 $\pm$ 0.1 & 70.6 $\pm$ 0.1 & 50.1 $\pm$ 0.2 & 52.6 $\pm$ 0.2 & \textbf{19.3 $\pm$ 0.1} & 319 $\pm$ 2 & 0.899 $\pm$ 0.004 \\
 BaseCNN + PT & \textbf{70.6 $\pm$ 0.1} & \textbf{72.9 $\pm$ 0.1} & 52.9 $\pm$ 0.2 & 56.0 $\pm$ 0.1 & 23.5 $\pm$ 0.3 & 362 $\pm$ 3 & 0.927 $\pm$ 0.004 \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$5px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.9 $\pm$ 0.2 & 66.9 $\pm$ 0.2 & 46.4 $\pm$ 0.4 & 50.2 $\pm$ 0.4 & 46.2 $\pm$ 1.2 & 615 $\pm$ 9 & 1.168 $\pm$ 0.009 \\
 BaseGNN & 67.5 $\pm$ 0.0 & 70.4 $\pm$ 0.1 & 52.8 $\pm$ 0.2 & 56.0 $\pm$ 0.3 & 26.5 $\pm$ 2.3 & 414 $\pm$ 19 & 1.021 $\pm$ 0.017 \\
 BaseCNN & 66.8 $\pm$ 0.2 & 69.6 $\pm$ 0.4 & 50.3 $\pm$ 0.8 & 53.3 $\pm$ 1.1 & 27.6 $\pm$ 2.4 & 430 $\pm$ 26 & 1.033 $\pm$ 0.027 \\ \midrule
 BaseMLP + PT & 69.9 $\pm$ 0.2 & 72.1 $\pm$ 0.4 & 52.9 $\pm$ 1.2 & 55.5 $\pm$ 1.5 & \textbf{17.7 $\pm$ 1.0} & \textbf{315 $\pm$ 12} & \textbf{0.870 $\pm$ 0.021} \\
 BaseGNN + PT & \textbf{70.2 $\pm$ 0.2} & \textbf{72.4 $\pm$ 0.2} & \textbf{54.0 $\pm$ 0.7} & \textbf{56.6 $\pm$ 0.8} & 18.0 $\pm$ 0.3 & 322 $\pm$ 2 & 0.891 $\pm$ 0.001 \\
 BaseCNN + PT & 70.1 $\pm$ 0.1 & \textbf{72.4 $\pm$ 0.0} & 52.4 $\pm$ 0.1 & 55.1 $\pm$ 0.0 & 18.1 $\pm$ 0.1 & 322 $\pm$ 2 & 0.871 $\pm$ 0.003 \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$10px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 63.3 $\pm$ 0.2 & 66.6 $\pm$ 0.3 & 46.6 $\pm$ 0.2 & 49.6 $\pm$ 0.3 & 25.9 $\pm$ 0.3 & 469 $\pm$ 3 & 1.113 $\pm$ 0.004 \\
 BaseGNN & 67.2 $\pm$ 0.0 & 69.7 $\pm$ 0.1 & 52.6 $\pm$ 0.5 & 55.4 $\pm$ 0.5 & 17.2 $\pm$ 0.4 & 339 $\pm$ 6 & 0.974 $\pm$ 0.007 \\
 BaseCNN & 66.8 $\pm$ 0.3 & 69.2 $\pm$ 0.4 & 49.9 $\pm$ 0.8 & 52.4 $\pm$ 1.0 & 17.2 $\pm$ 0.9 & 343 $\pm$ 14 & 0.978 $\pm$ 0.021 \\ \midrule
 BaseMLP + PT & \textbf{69.8 $\pm$ 0.1} & \textbf{71.8 $\pm$ 0.2} & \textbf{53.5 $\pm$ 0.5} & \textbf{55.9 $\pm$ 0.6} & \textbf{12.4 $\pm$ 1.0} & \textbf{265 $\pm$ 15} & \textbf{0.831 $\pm$ 0.030} \\
 BaseGNN + PT & 69.7 $\pm$ 0.1 & \textbf{71.8 $\pm$ 0.1} & \textbf{53.5 $\pm$ 0.3} & \textbf{55.9 $\pm$ 0.4} & 13.5 $\pm$ 0.3 & 285 $\pm$ 4 & 0.878 $\pm$ 0.003 \\
 BaseCNN + PT & 69.7 $\pm$ 0.1 & \textbf{71.8 $\pm$ 0.0} & 51.8 $\pm$ 0.1 & 54.2 $\pm$ 0.1 & 12.8 $\pm$ 0.1 & 274 $\pm$ 1 & 0.834 $\pm$ 0.003 \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$20px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 64.1 $\pm$ 0.0 & 66.6 $\pm$ 0.0 & 47.8 $\pm$ 0.1 & 50.5 $\pm$ 0.1 & 15.8 $\pm$ 0.0 & 356 $\pm$ 1 & 1.064 $\pm$ 0.001 \\
 BaseGNN & 67.0 $\pm$ 0.0 & 68.9 $\pm$ 0.0 & \textbf{52.4 $\pm$ 0.1} & \textbf{54.4 $\pm$ 0.1} & 10.3 $\pm$ 0.1 & 255 $\pm$ 2 & 0.896 $\pm$ 0.004 \\
 BaseCNN & 66.3 $\pm$ 0.4 & 68.3 $\pm$ 0.5 & 49.1 $\pm$ 1.0 & 51.0 $\pm$ 1.1 & 11.2 $\pm$ 0.4 & 272 $\pm$ 8 & 0.913 $\pm$ 0.016 \\ \midrule
 BaseMLP + PT & \textbf{69.2 $\pm$ 0.2} & 70.9 $\pm$ 0.3 & 51.6 $\pm$ 1.6 & 53.5 $\pm$ 1.6 & 9.1 $\pm$ 0.4 & 224 $\pm$ 9 & 0.795 $\pm$ 0.026 \\
 BaseGNN + PT & 69.1 $\pm$ 0.3 & 70.8 $\pm$ 0.4 & 52.2 $\pm$ 1.8 & 54.1 $\pm$ 1.9 & \textbf{8.9 $\pm$ 0.4} & \textbf{221 $\pm$ 9} & 0.797 $\pm$ 0.029 \\
 BaseCNN + PT & \textbf{69.2 $\pm$ 0.1} & \textbf{71.0 $\pm$ 0.1} & 51.1 $\pm$ 0.1 & 53.2 $\pm$ 0.1 & 9.0 $\pm$ 0.0 & 225 $\pm$ 1 & \textbf{0.787 $\pm$ 0.003} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$40px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 63.9 $\pm$ 0.1 & 65.9 $\pm$ 0.1 & 48.0 $\pm$ 0.2 & 50.0 $\pm$ 0.2 & 10.0 $\pm$ 0.1 & 268 $\pm$ 2 & 0.993 $\pm$ 0.006 \\
 BaseGNN & 66.0 $\pm$ 0.4 & 67.4 $\pm$ 0.4 & 50.6 $\pm$ 1.0 & 52.1 $\pm$ 1.1 & 7.1 $\pm$ 0.3 & 200 $\pm$ 8 & 0.821 $\pm$ 0.025 \\
 BaseCNN & 65.9 $\pm$ 0.4 & 67.5 $\pm$ 0.5 & 48.2 $\pm$ 0.9 & 49.7 $\pm$ 1.0 & 7.5 $\pm$ 0.2 & 210 $\pm$ 4 & 0.835 $\pm$ 0.013 \\ \midrule
 BaseMLP + PT & \textbf{68.9 $\pm$ 0.0} & \textbf{70.3 $\pm$ 0.1} & 52.4 $\pm$ 0.4 & 54.0 $\pm$ 0.4 & 6.5 $\pm$ 0.1 & 181 $\pm$ 2 & 0.748 $\pm$ 0.006 \\
 BaseGNN + PT & 68.7 $\pm$ 0.2 & 70.1 $\pm$ 0.2 & \textbf{52.5 $\pm$ 0.7} & \textbf{54.1 $\pm$ 0.6} & 6.7 $\pm$ 0.2 & 187 $\pm$ 6 & 0.772 $\pm$ 0.016 \\
 BaseCNN + PT & 68.6 $\pm$ 0.1 & 70.0 $\pm$ 0.1 & 50.0 $\pm$ 0.0 & 51.5 $\pm$ 0.0 & \textbf{6.4 $\pm$ 0.0} & \textbf{179 $\pm$ 1} & \textbf{0.726 $\pm$ 0.002} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 59.4 $\pm$ 0.3 & 64.3 $\pm$ 0.6 & 42.1 $\pm$ 0.5 & 46.6 $\pm$ 0.7 & 108.2 $\pm$ 13.8 & 835 $\pm$ 57 & 1.130 $\pm$ 0.030 \\
 BaseGNN & 66.1 $\pm$ 0.1 & 70.0 $\pm$ 0.1 & 49.2 $\pm$ 0.1 & 53.0 $\pm$ 0.2 & 62.3 $\pm$ 2.0 & 605 $\pm$ 8 & 1.102 $\pm$ 0.008 \\
 BaseCNN & 65.3 $\pm$ 0.2 & 70.0 $\pm$ 0.1 & 49.3 $\pm$ 0.1 & 54.2 $\pm$ 0.2 & 101.4 $\pm$ 3.9 & 810 $\pm$ 22 & 1.193 $\pm$ 0.017 \\ \midrule
 BaseMLP + PT & \textbf{70.0 $\pm$ 0.1} & \textbf{72.3 $\pm$ 0.0} & \textbf{53.0 $\pm$ 0.2} & \textbf{55.7 $\pm$ 0.2} & 22.7 $\pm$ 0.6 & 343 $\pm$ 5 & 0.903 $\pm$ 0.005 \\
 BaseGNN + PT & 69.2 $\pm$ 0.1 & 71.2 $\pm$ 0.1 & 51.3 $\pm$ 0.1 & 53.6 $\pm$ 0.2 & \textbf{18.3 $\pm$ 0.2} & \textbf{309 $\pm$ 2} & \textbf{0.884 $\pm$ 0.002} \\
 BaseCNN + PT & 69.9 $\pm$ 0.1 & \textbf{72.3 $\pm$ 0.0} & 52.0 $\pm$ 0.1 & 54.9 $\pm$ 0.1 & 22.8 $\pm$ 0.7 & 349 $\pm$ 6 & 0.905 $\pm$ 0.003 \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$5px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.3 $\pm$ 0.2 & 66.5 $\pm$ 0.3 & 45.5 $\pm$ 0.7 & 49.3 $\pm$ 0.8 & 46.6 $\pm$ 1.9 & 621 $\pm$ 16 & 1.168 $\pm$ 0.015 \\
 BaseGNN & 66.7 $\pm$ 0.2 & 69.8 $\pm$ 0.2 & 51.6 $\pm$ 0.2 & \textbf{54.9 $\pm$ 0.2} & 30.9 $\pm$ 0.3 & 462 $\pm$ 3 & 1.054 $\pm$ 0.009 \\
 BaseCNN & 66.0 $\pm$ 0.1 & 69.0 $\pm$ 0.1 & 49.4 $\pm$ 0.1 & 52.5 $\pm$ 0.2 & 29.1 $\pm$ 0.6 & 456 $\pm$ 9 & 1.057 $\pm$ 0.012 \\ \midrule
 BaseMLP + PT & 69.5 $\pm$ 0.0 & 71.7 $\pm$ 0.0 & \textbf{52.1 $\pm$ 0.3} & 54.7 $\pm$ 0.3 & \textbf{17.9 $\pm$ 0.3} & 317 $\pm$ 3 & 0.873 $\pm$ 0.004 \\
 BaseGNN + PT & \textbf{69.7 $\pm$ 0.1} & \textbf{71.8 $\pm$ 0.1} & 51.8 $\pm$ 0.2 & 54.3 $\pm$ 0.3 & 18.1 $\pm$ 0.1 & 319 $\pm$ 1 & 0.874 $\pm$ 0.002 \\
 BaseCNN + PT & 69.6 $\pm$ 0.1 & \textbf{71.8 $\pm$ 0.0} & 51.5 $\pm$ 0.0 & 54.1 $\pm$ 0.1 & 18.0 $\pm$ 0.2 & \textbf{316 $\pm$ 2} & \textbf{0.854 $\pm$ 0.001} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$10px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.9 $\pm$ 0.1 & 66.3 $\pm$ 0.1 & 46.4 $\pm$ 0.3 & 49.4 $\pm$ 0.4 & 26.5 $\pm$ 0.1 & 479 $\pm$ 2 & 1.127 $\pm$ 0.004 \\
 BaseGNN & 66.9 $\pm$ 0.0 & 69.5 $\pm$ 0.1 & \textbf{52.0 $\pm$ 0.3} & \textbf{54.7 $\pm$ 0.3} & 17.0 $\pm$ 0.2 & 342 $\pm$ 3 & 0.986 $\pm$ 0.003 \\
 BaseCNN & 65.9 $\pm$ 0.1 & 68.5 $\pm$ 0.1 & 49.1 $\pm$ 0.1 & 51.7 $\pm$ 0.2 & 17.9 $\pm$ 0.3 & 361 $\pm$ 6 & 0.997 $\pm$ 0.010 \\ \midrule
 BaseMLP + PT & 69.1 $\pm$ 0.0 & 71.1 $\pm$ 0.0 & 51.2 $\pm$ 0.1 & 53.5 $\pm$ 0.1 & 13.0 $\pm$ 0.2 & 275 $\pm$ 5 & 0.844 $\pm$ 0.011 \\
 BaseGNN + PT & 69.2 $\pm$ 0.1 & 71.2 $\pm$ 0.1 & 51.6 $\pm$ 0.2 & 53.7 $\pm$ 0.2 & 13.4 $\pm$ 0.5 & 283 $\pm$ 9 & 0.865 $\pm$ 0.020 \\
 BaseCNN + PT & \textbf{69.3 $\pm$ 0.0} & \textbf{71.3 $\pm$ 0.0} & 51.1 $\pm$ 0.0 & 53.4 $\pm$ 0.1 & \textbf{12.7 $\pm$ 0.1} & \textbf{268 $\pm$ 1} & \textbf{0.818 $\pm$ 0.001} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$20px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 63.2 $\pm$ 0.2 & 65.7 $\pm$ 0.3 & 45.8 $\pm$ 0.9 & 48.2 $\pm$ 1.1 & 15.4 $\pm$ 0.3 & 351 $\pm$ 6 & 1.040 $\pm$ 0.016 \\
 BaseGNN & 66.3 $\pm$ 0.0 & 68.4 $\pm$ 0.0 & \textbf{51.4 $\pm$ 0.2} & \textbf{53.5 $\pm$ 0.2} & 11.2 $\pm$ 0.1 & 272 $\pm$ 2 & 0.927 $\pm$ 0.006 \\
 BaseCNN & 65.7 $\pm$ 0.1 & 67.8 $\pm$ 0.1 & 48.6 $\pm$ 0.1 & 50.6 $\pm$ 0.2 & 11.6 $\pm$ 0.2 & 282 $\pm$ 4 & 0.927 $\pm$ 0.008 \\ \midrule
 BaseMLP + PT & 68.8 $\pm$ 0.0 & \textbf{70.5 $\pm$ 0.1} & 50.9 $\pm$ 0.0 & 53.0 $\pm$ 0.0 & 9.3 $\pm$ 0.2 & 228 $\pm$ 3 & 0.804 $\pm$ 0.007 \\
 BaseGNN + PT & 68.6 $\pm$ 0.1 & 70.3 $\pm$ 0.1 & 50.7 $\pm$ 0.0 & 52.6 $\pm$ 0.0 & 9.4 $\pm$ 0.0 & 229 $\pm$ 2 & 0.804 $\pm$ 0.003 \\
 BaseCNN + PT & \textbf{68.9 $\pm$ 0.1} & \textbf{70.5 $\pm$ 0.0} & 50.4 $\pm$ 0.1 & 52.4 $\pm$ 0.2 & \textbf{8.9 $\pm$ 0.0} & \textbf{220 $\pm$ 0} & \textbf{0.772 $\pm$ 0.001} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$40px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 63.4 $\pm$ 0.1 & 65.4 $\pm$ 0.1 & 46.6 $\pm$ 0.2 & 48.5 $\pm$ 0.3 & 9.7 $\pm$ 0.1 & 263 $\pm$ 3 & 0.977 $\pm$ 0.007 \\
 BaseGNN & 65.4 $\pm$ 0.3 & 67.0 $\pm$ 0.2 & 49.5 $\pm$ 0.8 & 51.1 $\pm$ 0.7 & 7.4 $\pm$ 0.3 & 208 $\pm$ 6 & 0.840 $\pm$ 0.022 \\
 BaseCNN & 65.3 $\pm$ 0.1 & 66.9 $\pm$ 0.1 & 47.7 $\pm$ 0.2 & 49.2 $\pm$ 0.2 & 7.6 $\pm$ 0.1 & 215 $\pm$ 2 & 0.845 $\pm$ 0.007 \\ \midrule
 BaseMLP + PT & \textbf{68.3 $\pm$ 0.1} & \textbf{69.7 $\pm$ 0.1} & 49.8 $\pm$ 0.2 & 51.3 $\pm$ 0.2 & 6.4 $\pm$ 0.1 & 179 $\pm$ 3 & 0.734 $\pm$ 0.010 \\
 BaseGNN + PT & \textbf{68.3 $\pm$ 0.0} & 69.6 $\pm$ 0.1 & \textbf{50.0 $\pm$ 0.5} & \textbf{51.6 $\pm$ 0.5} & 6.4 $\pm$ 0.1 & 179 $\pm$ 2 & 0.737 $\pm$ 0.008 \\
 BaseCNN + PT & \textbf{68.3 $\pm$ 0.1} & 69.6 $\pm$ 0.1 & 49.3 $\pm$ 0.0 & 50.8 $\pm$ 0.1 & \textbf{6.3 $\pm$ 0.0} & \textbf{174 $\pm$ 0} & \textbf{0.711 $\pm$ 0.001} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 58.9 $\pm$ 0.3 & 63.9 $\pm$ 0.4 & 39.0 $\pm$ 0.4 & 43.5 $\pm$ 0.4 & 110.6 $\pm$ 1.7 & 844 $\pm$ 5 & 1.125 $\pm$ 0.027 \\
 BaseGNN & 65.5 $\pm$ 0.1 & 69.4 $\pm$ 0.2 & 48.7 $\pm$ 0.2 & 52.5 $\pm$ 0.3 & 64.9 $\pm$ 9.0 & 616 $\pm$ 45 & 1.118 $\pm$ 0.021 \\
 BaseCNN & 63.9 $\pm$ 0.2 & 68.0 $\pm$ 0.3 & 48.1 $\pm$ 0.2 & 52.3 $\pm$ 0.4 & 80.6 $\pm$ 17.2 & 710 $\pm$ 76 & 1.189 $\pm$ 0.017 \\ \midrule
 BaseMLP + PT & \textbf{69.8 $\pm$ 0.1} & \textbf{72.3 $\pm$ 0.1} & \textbf{54.2 $\pm$ 0.3} & \textbf{57.3 $\pm$ 0.4} & 23.8 $\pm$ 0.2 & 356 $\pm$ 2 & 0.921 $\pm$ 0.003 \\
 BaseGNN + PT & 68.9 $\pm$ 0.1 & 71.1 $\pm$ 0.1 & 51.7 $\pm$ 0.2 & 54.4 $\pm$ 0.2 & \textbf{16.9 $\pm$ 0.2} & \textbf{301 $\pm$ 3} & \textbf{0.888 $\pm$ 0.004} \\
 BaseCNN + PT & 69.7 $\pm$ 0.1 & 71.9 $\pm$ 0.2 & 54.1 $\pm$ 0.9 & 56.9 $\pm$ 1.1 & 20.4 $\pm$ 1.2 & 329 $\pm$ 16 & 0.906 $\pm$ 0.011 \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$5px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.0 $\pm$ 0.1 & 66.2 $\pm$ 0.1 & 44.4 $\pm$ 0.1 & 48.4 $\pm$ 0.3 & 48.0 $\pm$ 0.8 & 628 $\pm$ 4 & 1.159 $\pm$ 0.005 \\
 BaseGNN & 65.9 $\pm$ 0.1 & 69.3 $\pm$ 0.1 & 49.7 $\pm$ 0.1 & 53.4 $\pm$ 0.2 & 32.7 $\pm$ 0.6 & 475 $\pm$ 6 & 1.062 $\pm$ 0.010 \\
 BaseCNN & 64.4 $\pm$ 0.0 & 67.3 $\pm$ 0.0 & 48.2 $\pm$ 0.2 & 51.1 $\pm$ 0.2 & 28.6 $\pm$ 0.4 & 453 $\pm$ 2 & 1.076 $\pm$ 0.006 \\ \midrule
 BaseMLP + PT & \textbf{69.4 $\pm$ 0.1} & \textbf{71.7 $\pm$ 0.2} & 53.0 $\pm$ 0.1 & 55.9 $\pm$ 0.2 & 18.0 $\pm$ 1.0 & 318 $\pm$ 13 & 0.876 $\pm$ 0.015 \\
 BaseGNN + PT & \textbf{69.4 $\pm$ 0.0} & 71.4 $\pm$ 0.0 & 53.6 $\pm$ 0.0 & 55.9 $\pm$ 0.1 & \textbf{15.7 $\pm$ 0.3} & \textbf{290 $\pm$ 4} & \textbf{0.843 $\pm$ 0.007} \\
 BaseCNN + PT & 69.3 $\pm$ 0.2 & 71.5 $\pm$ 0.2 & \textbf{53.7 $\pm$ 0.9} & \textbf{56.2 $\pm$ 1.0} & 17.0 $\pm$ 0.9 & 304 $\pm$ 11 & 0.854 $\pm$ 0.008 \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$10px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.7 $\pm$ 0.1 & 66.0 $\pm$ 0.1 & 45.1 $\pm$ 0.2 & 48.3 $\pm$ 0.2 & 26.9 $\pm$ 0.1 & 481 $\pm$ 1 & 1.126 $\pm$ 0.002 \\
 BaseGNN & 65.8 $\pm$ 0.3 & 68.4 $\pm$ 0.2 & 49.7 $\pm$ 0.3 & 52.4 $\pm$ 0.4 & 18.3 $\pm$ 0.4 & 359 $\pm$ 6 & 1.002 $\pm$ 0.010 \\
 BaseCNN & 64.4 $\pm$ 0.1 & 66.9 $\pm$ 0.1 & 47.9 $\pm$ 0.2 & 50.3 $\pm$ 0.2 & 18.1 $\pm$ 0.2 & 364 $\pm$ 5 & 1.019 $\pm$ 0.010 \\ \midrule
 BaseMLP + PT & \textbf{69.1 $\pm$ 0.1} & \textbf{71.2 $\pm$ 0.1} & 52.8 $\pm$ 0.2 & 55.3 $\pm$ 0.1 & 13.4 $\pm$ 0.1 & 281 $\pm$ 1 & 0.860 $\pm$ 0.004 \\
 BaseGNN + PT & 68.8 $\pm$ 0.1 & 70.9 $\pm$ 0.2 & 53.2 $\pm$ 0.3 & 55.5 $\pm$ 0.4 & 12.9 $\pm$ 0.7 & 275 $\pm$ 10 & 0.859 $\pm$ 0.015 \\
 BaseCNN + PT & 69.0 $\pm$ 0.2 & 71.0 $\pm$ 0.2 & \textbf{53.3 $\pm$ 0.9} & \textbf{55.6 $\pm$ 1.1} & \textbf{12.1 $\pm$ 0.4} & \textbf{260 $\pm$ 7} & \textbf{0.818 $\pm$ 0.007} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$20px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.9 $\pm$ 0.1 & 65.5 $\pm$ 0.1 & 45.2 $\pm$ 0.5 & 47.7 $\pm$ 0.5 & 16.0 $\pm$ 0.2 & 361 $\pm$ 3 & 1.062 $\pm$ 0.010 \\
 BaseGNN & 65.3 $\pm$ 0.3 & 67.4 $\pm$ 0.2 & 49.3 $\pm$ 0.2 & 51.6 $\pm$ 0.2 & 11.5 $\pm$ 0.1 & 275 $\pm$ 2 & 0.927 $\pm$ 0.006 \\
 BaseCNN & 64.1 $\pm$ 0.1 & 66.2 $\pm$ 0.1 & 47.2 $\pm$ 0.3 & 49.1 $\pm$ 0.2 & 11.8 $\pm$ 0.2 & 287 $\pm$ 5 & 0.952 $\pm$ 0.012 \\ \midrule
 BaseMLP + PT & 68.7 $\pm$ 0.2 & \textbf{70.4 $\pm$ 0.3} & \textbf{52.8 $\pm$ 0.7} & \textbf{54.7 $\pm$ 0.7} & 8.9 $\pm$ 0.4 & 219 $\pm$ 8 & 0.794 $\pm$ 0.017 \\
 BaseGNN + PT & \textbf{68.8 $\pm$ 0.1} & \textbf{70.4 $\pm$ 0.1} & 52.5 $\pm$ 0.4 & 54.3 $\pm$ 0.3 & \textbf{8.5 $\pm$ 0.2} & \textbf{213 $\pm$ 5} & 0.779 $\pm$ 0.010 \\
 BaseCNN + PT & 68.6 $\pm$ 0.2 & 70.3 $\pm$ 0.2 & 52.7 $\pm$ 0.8 & 54.6 $\pm$ 1.0 & 8.6 $\pm$ 0.2 & 215 $\pm$ 4 & \textbf{0.773 $\pm$ 0.006} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$40px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.7 $\pm$ 0.1 & 64.6 $\pm$ 0.1 & 45.0 $\pm$ 0.0 & 46.8 $\pm$ 0.1 & 10.1 $\pm$ 0.1 & 270 $\pm$ 2 & 1.000 $\pm$ 0.008 \\
 BaseGNN & 64.9 $\pm$ 0.3 & 66.5 $\pm$ 0.2 & 48.6 $\pm$ 0.3 & 50.2 $\pm$ 0.3 & 7.6 $\pm$ 0.1 & 212 $\pm$ 3 & 0.852 $\pm$ 0.008 \\
 BaseCNN & 63.8 $\pm$ 0.0 & 65.4 $\pm$ 0.0 & 46.4 $\pm$ 0.4 & 47.9 $\pm$ 0.4 & 7.8 $\pm$ 0.1 & 220 $\pm$ 4 & 0.869 $\pm$ 0.012 \\ \midrule
 BaseMLP + PT & \textbf{68.4 $\pm$ 0.1} & \textbf{69.9 $\pm$ 0.2} & \textbf{52.2 $\pm$ 0.6} & \textbf{54.0 $\pm$ 0.6} & 6.6 $\pm$ 0.1 & 182 $\pm$ 2 & 0.750 $\pm$ 0.005 \\
 BaseGNN + PT & 67.9 $\pm$ 0.2 & 69.4 $\pm$ 0.3 & 51.2 $\pm$ 0.3 & 52.9 $\pm$ 0.3 & 6.5 $\pm$ 0.1 & 181 $\pm$ 2 & 0.749 $\pm$ 0.006 \\
 BaseCNN + PT & 68.1 $\pm$ 0.1 & 69.4 $\pm$ 0.2 & 51.8 $\pm$ 0.7 & 53.3 $\pm$ 0.9 & \textbf{6.1 $\pm$ 0.1} & \textbf{172 $\pm$ 2} & \textbf{0.714 $\pm$ 0.005} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 59.5 $\pm$ 0.0 & 64.7 $\pm$ 0.1 & 42.0 $\pm$ 0.1 & 46.6 $\pm$ 0.1 & 125.4 $\pm$ 2.1 & 896 $\pm$ 3 & 1.161 $\pm$ 0.003 \\
 BaseGNN & 64.6 $\pm$ 0.1 & 68.4 $\pm$ 0.2 & 47.1 $\pm$ 0.4 & 50.7 $\pm$ 0.6 & 70.7 $\pm$ 6.6 & 640 $\pm$ 28 & 1.139 $\pm$ 0.009 \\
 BaseCNN & 62.9 $\pm$ 0.2 & 66.3 $\pm$ 0.1 & 45.1 $\pm$ 1.3 & 48.6 $\pm$ 1.1 & 55.6 $\pm$ 2.7 & 580 $\pm$ 13 & 1.142 $\pm$ 0.007 \\ \midrule
 BaseMLP + PT & \textbf{69.9 $\pm$ 0.0} & \textbf{72.1 $\pm$ 0.2} & \textbf{54.4 $\pm$ 1.1} & \textbf{57.2 $\pm$ 1.3} & 21.4 $\pm$ 1.9 & 332 $\pm$ 17 & 0.899 $\pm$ 0.013 \\
 BaseGNN + PT & 68.5 $\pm$ 0.3 & 70.7 $\pm$ 0.3 & 49.6 $\pm$ 1.1 & 52.2 $\pm$ 1.0 & 19.1 $\pm$ 1.9 & 321 $\pm$ 20 & 0.911 $\pm$ 0.018 \\
 BaseCNN + PT & 69.7 $\pm$ 0.1 & 71.6 $\pm$ 0.0 & 53.4 $\pm$ 0.3 & 55.8 $\pm$ 0.3 & \textbf{15.2 $\pm$ 0.3} & \textbf{276 $\pm$ 4} & \textbf{0.875 $\pm$ 0.006} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$5px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 61.3 $\pm$ 0.2 & 65.5 $\pm$ 0.4 & 43.5 $\pm$ 0.3 & 47.3 $\pm$ 0.5 & 49.2 $\pm$ 3.8 & 639 $\pm$ 29 & 1.175 $\pm$ 0.027 \\
 BaseGNN & 64.2 $\pm$ 0.2 & 67.9 $\pm$ 0.4 & 47.3 $\pm$ 1.4 & 51.0 $\pm$ 1.4 & 38.1 $\pm$ 4.7 & 532 $\pm$ 41 & 1.117 $\pm$ 0.036 \\
 BaseCNN & 63.0 $\pm$ 0.1 & 65.9 $\pm$ 0.1 & 44.9 $\pm$ 1.3 & 47.6 $\pm$ 1.2 & 26.3 $\pm$ 0.5 & 433 $\pm$ 5 & 1.059 $\pm$ 0.008 \\ \midrule
 BaseMLP + PT & 69.3 $\pm$ 0.1 & \textbf{71.6 $\pm$ 0.1} & 52.5 $\pm$ 0.2 & 55.3 $\pm$ 0.3 & 17.2 $\pm$ 0.2 & 312 $\pm$ 3 & 0.873 $\pm$ 0.006 \\
 BaseGNN + PT & \textbf{69.4 $\pm$ 0.1} & 71.4 $\pm$ 0.1 & \textbf{53.4 $\pm$ 0.8} & \textbf{55.8 $\pm$ 0.8} & 15.6 $\pm$ 1.7 & 291 $\pm$ 22 & 0.854 $\pm$ 0.023 \\
 BaseCNN + PT & 69.3 $\pm$ 0.0 & 71.3 $\pm$ 0.0 & 53.1 $\pm$ 0.2 & 55.6 $\pm$ 0.2 & \textbf{14.8 $\pm$ 0.2} & \textbf{278 $\pm$ 3} & \textbf{0.838 $\pm$ 0.005} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$10px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 61.9 $\pm$ 0.1 & 65.3 $\pm$ 0.1 & 44.0 $\pm$ 0.2 & 47.2 $\pm$ 0.2 & 28.1 $\pm$ 0.7 & 495 $\pm$ 8 & 1.141 $\pm$ 0.015 \\
 BaseGNN & 64.3 $\pm$ 0.3 & 67.0 $\pm$ 0.4 & 47.8 $\pm$ 0.1 & 50.6 $\pm$ 0.2 & 20.3 $\pm$ 1.4 & 384 $\pm$ 21 & 1.043 $\pm$ 0.021 \\
 BaseCNN & 62.9 $\pm$ 0.2 & 65.3 $\pm$ 0.1 & 44.6 $\pm$ 1.3 & 46.8 $\pm$ 1.3 & 17.5 $\pm$ 0.3 & 359 $\pm$ 5 & 1.011 $\pm$ 0.008 \\ \midrule
 BaseMLP + PT & 69.0 $\pm$ 0.1 & 71.0 $\pm$ 0.1 & 52.3 $\pm$ 0.3 & 54.5 $\pm$ 0.3 & 12.0 $\pm$ 0.4 & 262 $\pm$ 7 & 0.833 $\pm$ 0.014 \\
 BaseGNN + PT & \textbf{69.2 $\pm$ 0.1} & \textbf{71.1 $\pm$ 0.2} & \textbf{53.9 $\pm$ 0.9} & \textbf{56.0 $\pm$ 1.0} & 11.9 $\pm$ 0.9 & 260 $\pm$ 14 & 0.833 $\pm$ 0.019 \\
 BaseCNN + PT & 69.1 $\pm$ 0.1 & 71.0 $\pm$ 0.0 & 52.8 $\pm$ 0.2 & 55.0 $\pm$ 0.2 & \textbf{11.2 $\pm$ 0.2} & \textbf{246 $\pm$ 2} & \textbf{0.809 $\pm$ 0.005} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$20px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.3 $\pm$ 0.2 & 64.9 $\pm$ 0.1 & 44.4 $\pm$ 0.4 & 46.8 $\pm$ 0.4 & 16.3 $\pm$ 0.2 & 368 $\pm$ 3 & 1.073 $\pm$ 0.007 \\
 BaseGNN & 64.2 $\pm$ 0.4 & 66.2 $\pm$ 0.4 & 47.3 $\pm$ 1.0 & 49.3 $\pm$ 1.1 & 11.9 $\pm$ 0.5 & 287 $\pm$ 8 & 0.949 $\pm$ 0.020 \\
 BaseCNN & 62.6 $\pm$ 0.2 & 64.6 $\pm$ 0.1 & 44.0 $\pm$ 1.3 & 45.9 $\pm$ 1.3 & 11.7 $\pm$ 0.2 & 287 $\pm$ 4 & 0.949 $\pm$ 0.008 \\ \midrule
 BaseMLP + PT & 68.5 $\pm$ 0.1 & \textbf{70.3 $\pm$ 0.1} & 51.7 $\pm$ 0.1 & 53.7 $\pm$ 0.1 & 8.9 $\pm$ 0.1 & 224 $\pm$ 2 & 0.802 $\pm$ 0.003 \\
 BaseGNN + PT & \textbf{68.7 $\pm$ 0.1} & \textbf{70.3 $\pm$ 0.2} & 51.9 $\pm$ 0.2 & 53.7 $\pm$ 0.3 & 8.5 $\pm$ 0.7 & 216 $\pm$ 14 & 0.787 $\pm$ 0.028 \\
 BaseCNN + PT & \textbf{68.7 $\pm$ 0.0} & \textbf{70.3 $\pm$ 0.0} & \textbf{52.3 $\pm$ 0.2} & \textbf{54.1 $\pm$ 0.2} & \textbf{8.3 $\pm$ 0.1} & \textbf{209 $\pm$ 1} & \textbf{0.769 $\pm$ 0.004} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$40px$}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 BaseMLP & 62.1 $\pm$ 0.1 & 64.0 $\pm$ 0.1 & 43.6 $\pm$ 0.1 & 45.4 $\pm$ 0.2 & 10.2 $\pm$ 0.0 & 275 $\pm$ 0 & 1.006 $\pm$ 0.003 \\
 BaseGNN & 63.4 $\pm$ 0.4 & 64.9 $\pm$ 0.4 & 46.4 $\pm$ 1.2 & 47.9 $\pm$ 1.3 & 7.8 $\pm$ 0.3 & 218 $\pm$ 6 & 0.871 $\pm$ 0.022 \\
 BaseCNN & 62.3 $\pm$ 0.2 & 63.9 $\pm$ 0.2 & 43.2 $\pm$ 1.3 & 44.6 $\pm$ 1.3 & 7.9 $\pm$ 0.1 & 221 $\pm$ 3 & 0.870 $\pm$ 0.007 \\ \midrule
 BaseMLP + PT & \textbf{68.3 $\pm$ 0.2} & \textbf{69.7 $\pm$ 0.2} & 50.9 $\pm$ 0.3 & 52.4 $\pm$ 0.4 & 6.3 $\pm$ 0.1 & 177 $\pm$ 3 & 0.731 $\pm$ 0.007 \\
 BaseGNN + PT & 68.0 $\pm$ 0.2 & 69.3 $\pm$ 0.3 & 50.0 $\pm$ 1.6 & 51.4 $\pm$ 1.6 & \textbf{5.9 $\pm$ 0.4} & \textbf{168 $\pm$ 11} & \textbf{0.701 $\pm$ 0.033} \\
 BaseCNN + PT & 68.1 $\pm$ 0.0 & 69.5 $\pm$ 0.0 & \textbf{51.4 $\pm$ 0.2} & \textbf{52.9 $\pm$ 0.2} & 6.1 $\pm$ 0.0 & 170 $\pm$ 1 & 0.714 $\pm$ 0.003 \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method/Product} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
GUNet, MMU $1px$ & 71.0 $\pm$ 0.1 & 73.5 $\pm$ 0.1 & 56.9 $\pm$ 0.1 & 59.9 $\pm$ 0.1 & 32.3 $\pm$ 0.5 & 400 $\pm$ 1 & 0.997 $\pm$ 0.003 \\
GUNet, MMU $5px$ & 70.7 $\pm$ 0.1 & 73.1 $\pm$ 0.1 & 56.9 $\pm$ 0.3 & 59.6 $\pm$ 0.4 & 18.6 $\pm$ 0.1 & 324 $\pm$ 2 & 0.874 $\pm$ 0.006 \\
GUNet, MMU $10px$ & 69.4 $\pm$ 0.2 & 71.4 $\pm$ 0.2 & 56.0 $\pm$ 0.3 & 58.3 $\pm$ 0.3 & 13.0 $\pm$ 0.2 & 277 $\pm$ 3 & 0.852 $\pm$ 0.005 \\
GUNet, MMU $20px$ & 68.4 $\pm$ 0.1 & 70.1 $\pm$ 0.1 & 54.7 $\pm$ 0.5 & 56.6 $\pm$ 0.6 & 8.9 $\pm$ 0.0 & 225 $\pm$ 1 & 0.799 $\pm$ 0.005 \\
GUNet, MMU $40px$ & 67.0 $\pm$ 0.1 & 68.4 $\pm$ 0.0 & 52.5 $\pm$ 0.1 & 54.0 $\pm$ 0.1 & 6.4 $\pm$ 0.1 & 181 $\pm$ 4 & 0.745 $\pm$ 0.011 \\ \midrule
DeepLabV3, MMU $1px$ & \textbf{71.3 $\pm$ 0.4} & \textbf{73.8 $\pm$ 0.4} & \textbf{57.4 $\pm$ 0.2} & \textbf{60.5 $\pm$ 0.3} & 29.2 $\pm$ 0.7 & 396 $\pm$ 4 & 0.917 $\pm$ 0.003 \\
DeepLabV3, MMU $5px$ & 70.9 $\pm$ 0.4 & 73.1 $\pm$ 0.4 & 57.0 $\pm$ 0.3 & 59.5 $\pm$ 0.4 & 18.2 $\pm$ 0.2 & 319 $\pm$ 2 & 0.861 $\pm$ 0.002 \\
DeepLabV3, MMU $10px$ & 70.5 $\pm$ 0.4 & 72.5 $\pm$ 0.4 & 56.4 $\pm$ 0.2 & 58.7 $\pm$ 0.3 & 12.6 $\pm$ 0.1 & 269 $\pm$ 1 & 0.828 $\pm$ 0.001 \\
DeepLabV3, MMU $20px$ & 70.0 $\pm$ 0.4 & 71.7 $\pm$ 0.4 & 55.7 $\pm$ 0.3 & 57.5 $\pm$ 0.3 & 8.9 $\pm$ 0.0 & 222 $\pm$ 1 & 0.785 $\pm$ 0.002 \\
DeepLabV3, MMU $40px$ & 69.3 $\pm$ 0.4 & 70.7 $\pm$ 0.4 & 54.5 $\pm$ 0.3 & 56.1 $\pm$ 0.3 & 6.3 $\pm$ 0.0 & 177 $\pm$ 0 & 0.728 $\pm$ 0.002 \\ \midrule
ESA-WC & 67.4 & 70.0 & 49.9 & 53.0 & 28.4 & 381 & 0.910 \\
ESRI-LC & 63.1 & 64.2 & 45.4 & 46.2 & \textbf{4.8} & \textbf{114} & \textbf{0.580} \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
& t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
BaseMLP, Mean & 60.5 $\pm$ 0.0 & 64.0 $\pm$ 0.0 & 43.8 $\pm$ 0.1 & 46.9 $\pm$ 0.2 & 35.4 $\pm$ 0.2 & 548 $\pm$ 2 & 1.108 $\pm$ 0.004 \\
BaseMLP, Mean + Var. & 63.2 $\pm$ 0.1 & 67.3 $\pm$ 0.1 & 46.8 $\pm$ 0.1 & 50.6 $\pm$ 0.1 & 45.0 $\pm$ 0.3 & 607 $\pm$ 3 & 1.161 $\pm$ 0.002 \\
BaseMLP, Mean + Var. + Geom. & 63.1 $\pm$ 0.3 & 67.1 $\pm$ 0.3 & 46.8 $\pm$ 0.5 & 50.5 $\pm$ 0.4 & 43.9 $\pm$ 1.9 & 599 $\pm$ 15 & 1.150 $\pm$ 0.018 \\ \midrule
BaseGNN, Mean & 67.9 $\pm$ 0.3 & 70.6 $\pm$ 0.3 & 52.9 $\pm$ 1.2 & 55.7 $\pm$ 1.2 & 23.1 $\pm$ 0.4 & 389 $\pm$ 3 & 0.998 $\pm$ 0.011 \\
BaseGNN, Mean + Var. & 68.4 $\pm$ 0.2 & 71.2 $\pm$ 0.3 & 54.1 $\pm$ 0.7 & 57.0 $\pm$ 0.9 & 23.6 $\pm$ 0.8 & 390 $\pm$ 7 & 0.994 $\pm$ 0.009 \\
BaseGNN, Mean + Var. + Geom. & 68.6 $\pm$ 0.1 & 71.4 $\pm$ 0.1 & 54.6 $\pm$ 0.1 & 57.6 $\pm$ 0.2 & 25.4 $\pm$ 2.2 & 403 $\pm$ 21 & 1.010 $\pm$ 0.020 \\ \midrule
GUNet, Mean & 60.5 $\pm$ 0.0 & 64.0 $\pm$ 0.0 & 43.8 $\pm$ 0.1 & 46.9 $\pm$ 0.2 & 35.4 $\pm$ 0.2 & 548 $\pm$ 2 & 1.108 $\pm$ 0.004 \\
GUNet, Mean + Var. & 70.3 $\pm$ 0.1 & 72.6 $\pm$ 0.2 & \textbf{57.0 $\pm$ 0.6} & \textbf{59.6 $\pm$ 0.6} & \textbf{18.0 $\pm$ 0.1} & \textbf{316 $\pm$ 2} & 0.883 $\pm$ 0.003 \\
GUNet, Mean + Var. + Geom. & \textbf{70.7 $\pm$ 0.1} & \textbf{73.1 $\pm$ 0.1} & 56.9 $\pm$ 0.3 & \textbf{59.6 $\pm$ 0.4} & 18.6 $\pm$ 0.1 & 324 $\pm$ 2 & \textbf{0.874 $\pm$ 0.006} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
& t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
BaseMLP, Mean & 60.6 $\pm$ 0.0 & 63.3 $\pm$ 0.0 & 43.9 $\pm$ 0.2 & 46.3 $\pm$ 0.2 & 21.3 $\pm$ 0.1 & 427 $\pm$ 1 & 1.056 $\pm$ 0.003 \\
BaseMLP, Mean + Var. & 64.0 $\pm$ 0.1 & 67.3 $\pm$ 0.2 & 47.5 $\pm$ 0.4 & 50.6 $\pm$ 0.5 & 25.6 $\pm$ 0.6 & 464 $\pm$ 6 & 1.108 $\pm$ 0.012 \\
BaseMLP, Mean + Var. + Geom. & 63.9 $\pm$ 0.0 & 67.2 $\pm$ 0.0 & 47.0 $\pm$ 0.0 & 50.0 $\pm$ 0.1 & 24.5 $\pm$ 0.0 & 453 $\pm$ 0 & 1.086 $\pm$ 0.001 \\ \midrule
BaseGNN, Mean & 67.3 $\pm$ 0.1 & 69.7 $\pm$ 0.2 & 52.2 $\pm$ 0.5 & 54.8 $\pm$ 0.9 & 15.5 $\pm$ 1.1 & 322 $\pm$ 16 & 0.949 $\pm$ 0.025 \\
BaseGNN, Mean + Var. & 68.0 $\pm$ 0.2 & 70.4 $\pm$ 0.2 & 53.4 $\pm$ 0.7 & 55.9 $\pm$ 0.7 & 15.0 $\pm$ 0.7 & 312 $\pm$ 8 & 0.940 $\pm$ 0.012 \\
BaseGNN, Mean + Var. + Geom. & 68.2 $\pm$ 0.2 & 70.5 $\pm$ 0.2 & 54.0 $\pm$ 0.1 & 56.6 $\pm$ 0.1 & 14.9 $\pm$ 0.2 & 308 $\pm$ 3 & 0.930 $\pm$ 0.003 \\ \midrule
GUNet, Mean & 68.9 $\pm$ 0.2 & 70.9 $\pm$ 0.2 & 54.9 $\pm$ 0.5 & 57.0 $\pm$ 0.6 & \textbf{12.3 $\pm$ 0.2} & \textbf{271 $\pm$ 3} & \textbf{0.839 $\pm$ 0.004} \\
GUNet, Mean + Var. & \textbf{69.5 $\pm$ 0.1} & \textbf{71.5 $\pm$ 0.2} & 55.8 $\pm$ 0.2 & 57.9 $\pm$ 0.2 & 12.6 $\pm$ 0.2 & \textbf{271 $\pm$ 3} & 0.843 $\pm$ 0.004 \\
GUNet, Mean + Var. + Geom. & 69.4 $\pm$ 0.2 & 71.4 $\pm$ 0.2 & \textbf{56.0 $\pm$ 0.3} & \textbf{58.3 $\pm$ 0.3} & 13.0 $\pm$ 0.2 & 277 $\pm$ 3 & 0.852 $\pm$ 0.005 \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
& t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
BaseMLP, Mean & 60.3 $\pm$ 0.2 & 62.5 $\pm$ 0.2 & 44.0 $\pm$ 0.3 & 45.9 $\pm$ 0.2 & 13.5 $\pm$ 0.1 & 330 $\pm$ 2 & 1.007 $\pm$ 0.005 \\
BaseMLP, Mean + Var. & 64.5 $\pm$ 0.0 & 67.0 $\pm$ 0.0 & 47.8 $\pm$ 0.1 & 50.3 $\pm$ 0.1 & 15.4 $\pm$ 0.0 & 350 $\pm$ 0 & 1.045 $\pm$ 0.001 \\
BaseMLP, Mean + Var. + Geom. & 64.6 $\pm$ 0.0 & 67.2 $\pm$ 0.0 & 48.5 $\pm$ 0.2 & 51.1 $\pm$ 0.1 & 15.7 $\pm$ 0.0 & 355 $\pm$ 0 & 1.056 $\pm$ 0.001 \\ \midrule
BaseGNN, Mean & 66.2 $\pm$ 0.1 & 68.1 $\pm$ 0.1 & 51.2 $\pm$ 0.3 & 53.2 $\pm$ 0.3 & 10.1 $\pm$ 0.1 & 253 $\pm$ 1 & 0.890 $\pm$ 0.002 \\
BaseGNN, Mean + Var. & 67.6 $\pm$ 0.2 & 69.5 $\pm$ 0.2 & 52.6 $\pm$ 0.7 & 54.7 $\pm$ 0.7 & 10.2 $\pm$ 0.3 & 252 $\pm$ 5 & 0.882 $\pm$ 0.012 \\
BaseGNN, Mean + Var. + Geom. & 67.6 $\pm$ 0.2 & 69.5 $\pm$ 0.2 & 53.2 $\pm$ 0.6 & 55.2 $\pm$ 0.6 & 9.9 $\pm$ 0.4 & 244 $\pm$ 8 & 0.867 $\pm$ 0.015 \\ \midrule
GUNet, Mean & 67.3 $\pm$ 0.3 & 69.0 $\pm$ 0.4 & 53.0 $\pm$ 0.3 & 54.8 $\pm$ 0.4 & 8.8 $\pm$ 0.2 & 225 $\pm$ 6 & \textbf{0.790 $\pm$ 0.011} \\
GUNet, Mean + Var. & \textbf{68.4 $\pm$ 0.3} & \textbf{70.2 $\pm$ 0.3} & 54.4 $\pm$ 0.6 & 56.3 $\pm$ 0.6 & \textbf{8.7 $\pm$ 0.1} & \textbf{222 $\pm$ 2} & \textbf{0.790 $\pm$ 0.005} \\
GUNet, Mean + Var. + Geom. & \textbf{68.4 $\pm$ 0.1} & 70.1 $\pm$ 0.1 & \textbf{54.7 $\pm$ 0.5} & \textbf{56.6 $\pm$ 0.6} & 8.9 $\pm$ 0.0 & 225 $\pm$ 1 & 0.799 $\pm$ 0.005 \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
& t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
BaseMLP, Mean & 60.0 $\pm$ 0.2 & 61.6 $\pm$ 0.3 & 43.3 $\pm$ 0.4 & 44.7 $\pm$ 0.5 & 8.7 $\pm$ 0.1 & 247 $\pm$ 1 & 0.931 $\pm$ 0.006 \\
BaseMLP, Mean + Var. & 64.6 $\pm$ 0.1 & 66.6 $\pm$ 0.1 & 48.5 $\pm$ 0.3 & 50.4 $\pm$ 0.3 & 9.7 $\pm$ 0.0 & 261 $\pm$ 0 & 0.970 $\pm$ 0.002 \\
BaseMLP, Mean + Var. + Geom. & 64.5 $\pm$ 0.1 & 66.4 $\pm$ 0.1 & 48.3 $\pm$ 0.2 & 50.3 $\pm$ 0.2 & 9.6 $\pm$ 0.1 & 260 $\pm$ 2 & 0.970 $\pm$ 0.005 \\ \midrule
BaseGNN, Mean & 65.0 $\pm$ 0.1 & 66.3 $\pm$ 0.2 & 50.1 $\pm$ 0.1 & 51.4 $\pm$ 0.2 & 6.7 $\pm$ 0.2 & 190 $\pm$ 6 & 0.794 $\pm$ 0.013 \\
BaseGNN, Mean + Var. & 66.9 $\pm$ 0.2 & 68.4 $\pm$ 0.2 & 52.2 $\pm$ 0.3 & 53.8 $\pm$ 0.3 & 7.0 $\pm$ 0.2 & 197 $\pm$ 3 & 0.813 $\pm$ 0.011 \\
BaseGNN, Mean + Var. + Geom. & 66.5 $\pm$ 0.3 & 68.0 $\pm$ 0.3 & 51.5 $\pm$ 0.9 & 53.2 $\pm$ 1.0 & 6.9 $\pm$ 0.4 & 194 $\pm$ 9 & 0.802 $\pm$ 0.030 \\ \midrule
GUNet, Mean & 65.8 $\pm$ 0.2 & 67.2 $\pm$ 0.2 & 50.9 $\pm$ 0.6 & 52.3 $\pm$ 0.6 & \textbf{6.3 $\pm$ 0.1} & 181 $\pm$ 1 & \textbf{0.734 $\pm$ 0.004} \\
GUNet, Mean + Var. & 66.9 $\pm$ 0.4 & 68.3 $\pm$ 0.4 & 52.2 $\pm$ 0.7 & 53.6 $\pm$ 0.8 & \textbf{6.3 $\pm$ 0.1} & \textbf{179 $\pm$ 3} & 0.737 $\pm$ 0.007 \\
GUNet, Mean + Var. + Geom. & \textbf{67.0 $\pm$ 0.1} & \textbf{68.4 $\pm$ 0.0} & \textbf{52.5 $\pm$ 0.1} & \textbf{54.0 $\pm$ 0.1} & 6.4 $\pm$ 0.1 & 181 $\pm$ 4 & 0.745 $\pm$ 0.011 \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 UNet, ResNet-18 & 70.5 $\pm$ 0.1 & 72.9 $\pm$ 0.2 & 54.8 $\pm$ 0.2 & 57.9 $\pm$ 0.3 & 34.1 $\pm$ 2.7 & 411 $\pm$ 17 & 0.919 $\pm$ 0.011 \\
 UNet, ResNet-34 & 70.7 $\pm$ 0.2 & 73.2 $\pm$ 0.3 & 54.8 $\pm$ 0.9 & 58.0 $\pm$ 0.9 & 35.0 $\pm$ 0.2 & 422 $\pm$ 3 & 0.942 $\pm$ 0.013 \\
 UNet, ResNet-50 & 70.0 $\pm$ 0.4 & 72.9 $\pm$ 0.5 & 54.4 $\pm$ 1.1 & 58.1 $\pm$ 1.4 & 41.2 $\pm$ 7.2 & 464 $\pm$ 53 & 0.974 $\pm$ 0.052 \\ \midrule
 UNet++, ResNet-18 & 69.8 $\pm$ 0.1 & 73.1 $\pm$ 0.2 & 55.6 $\pm$ 0.1 & 59.7 $\pm$ 0.3 & 48.2 $\pm$ 4.0 & 523 $\pm$ 15 & 1.039 $\pm$ 0.003 \\
 UNet++, ResNet-34 & 69.9 $\pm$ 0.1 & 72.8 $\pm$ 0.3 & 54.7 $\pm$ 0.4 & 58.3 $\pm$ 0.6 & 41.9 $\pm$ 3.5 & 472 $\pm$ 25 & 0.983 $\pm$ 0.020 \\
 UNet++, ResNet-50 & 69.6 $\pm$ 0.1 & 72.8 $\pm$ 0.4 & 55.0 $\pm$ 0.3 & 58.9 $\pm$ 0.3 & 46.0 $\pm$ 7.7 & 505 $\pm$ 51 & 1.028 $\pm$ 0.024 \\ \midrule
 DeepLabV3, ResNet-18 & 70.8 $\pm$ 0.3 & 73.3 $\pm$ 0.4 & 57.2 $\pm$ 0.4 & 60.2 $\pm$ 0.4 & \textbf{26.7 $\pm$ 1.5} & \textbf{376 $\pm$ 16} & 0.912 $\pm$ 0.035 \\
 DeepLabV3, ResNet-34 & \textbf{71.3 $\pm$ 0.4} & \textbf{73.8 $\pm$ 0.4} & \textbf{57.4 $\pm$ 0.2} & \textbf{60.5 $\pm$ 0.3} & 29.2 $\pm$ 0.7 & 396 $\pm$ 4 & 0.917 $\pm$ 0.003 \\
 DeepLabV3, ResNet-50 & 70.6 $\pm$ 0.3 & 73.3 $\pm$ 0.4 & 56.4 $\pm$ 0.3 & 59.6 $\pm$ 0.6 & 31.4 $\pm$ 2.4 & 409 $\pm$ 12 & 0.921 $\pm$ 0.007 \\ \midrule
 Segformer, MiT-B0 & 69.0 $\pm$ 0.1 & 71.4 $\pm$ 0.3 & 54.3 $\pm$ 0.4 & 57.1 $\pm$ 0.6 & 30.2 $\pm$ 0.3 & 392 $\pm$ 5 & 0.886 $\pm$ 0.017 \\
 Segformer, MiT-B1 & 69.4 $\pm$ 0.4 & 72.0 $\pm$ 0.4 & 54.2 $\pm$ 1.6 & 57.2 $\pm$ 1.7 & 30.1 $\pm$ 0.9 & 394 $\pm$ 6 & 0.884 $\pm$ 0.027 \\
 Segformer, MiT-B2 & 69.2 $\pm$ 0.4 & 71.8 $\pm$ 0.5 & 55.1 $\pm$ 1.2 & 58.1 $\pm$ 1.2 & 31.9 $\pm$ 1.3 & 405 $\pm$ 16 & 0.889 $\pm$ 0.042 \\
 Segformer, MiT-B3 & 69.7 $\pm$ 0.0 & 72.3 $\pm$ 0.0 & 55.7 $\pm$ 0.3 & 58.8 $\pm$ 0.4 & 33.4 $\pm$ 0.3 & 419 $\pm$ 2 & 0.920 $\pm$ 0.004 \\
 Segformer, MiT-B4 & 69.7 $\pm$ 0.2 & 72.3 $\pm$ 0.2 & 55.2 $\pm$ 0.9 & 58.2 $\pm$ 0.9 & 34.2 $\pm$ 0.5 & 424 $\pm$ 1 & 0.911 $\pm$ 0.008 \\
 Segformer, MiT-B5 & 68.0 $\pm$ 1.2 & 70.6 $\pm$ 1.3 & 52.4 $\pm$ 1.4 & 55.5 $\pm$ 1.6 & 33.6 $\pm$ 0.8 & 415 $\pm$ 9 & \textbf{0.869 $\pm$ 0.012} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$5px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 UNet, ResNet-18 & 69.9 $\pm$ 0.1 & 72.2 $\pm$ 0.2 & 54.1 $\pm$ 0.2 & 56.7 $\pm$ 0.3 & 23.1 $\pm$ 1.8 & 340 $\pm$ 12 & 0.881 $\pm$ 0.015 \\
 UNet, ResNet-34 & 70.0 $\pm$ 0.2 & 72.4 $\pm$ 0.2 & 53.7 $\pm$ 0.6 & 56.6 $\pm$ 0.6 & 24.4 $\pm$ 0.4 & 350 $\pm$ 2 & 0.907 $\pm$ 0.010 \\
 UNet, ResNet-50 & 69.7 $\pm$ 0.4 & 72.2 $\pm$ 0.6 & 53.8 $\pm$ 1.2 & 56.8 $\pm$ 1.4 & 25.1 $\pm$ 2.3 & 364 $\pm$ 24 & 0.914 $\pm$ 0.037 \\ \midrule
 UNet++, ResNet-18 &  69.6 $\pm$ 0.3 & 72.4 $\pm$ 0.3 & 54.7 $\pm$ 0.5 & 58.0 $\pm$ 0.5 & 29.0 $\pm$ 1.0 & 398 $\pm$ 1 & 0.975 $\pm$ 0.004 \\
 UNet++, ResNet-34 & 69.5 $\pm$ 0.1 & 72.1 $\pm$ 0.2 & 53.7 $\pm$ 0.8 & 56.8 $\pm$ 0.7 & 26.3 $\pm$ 1.5 & 368 $\pm$ 12 & 0.929 $\pm$ 0.016 \\
 UNet++, ResNet-50 & 69.5 $\pm$ 0.3 & 72.1 $\pm$ 0.4 & 53.8 $\pm$ 0.6 & 57.0 $\pm$ 0.6 & 29.3 $\pm$ 2.8 & 392 $\pm$ 20 & 0.968 $\pm$ 0.015 \\ \midrule
 DeepLabV3, ResNet-18 & 70.5 $\pm$ 0.3 & 72.7 $\pm$ 0.4 & 56.7 $\pm$ 0.4 & 59.3 $\pm$ 0.4 & \textbf{17.7 $\pm$ 0.9} & \textbf{312 $\pm$ 13} & 0.862 $\pm$ 0.032 \\
 DeepLabV3, ResNet-34 & \textbf{70.9 $\pm$ 0.4} & \textbf{73.1 $\pm$ 0.4} & \textbf{57.0 $\pm$ 0.3} & \textbf{59.5 $\pm$ 0.4} & 18.2 $\pm$ 0.2 & 319 $\pm$ 2 & 0.861 $\pm$ 0.002 \\
 DeepLabV3, ResNet-50 & 70.2 $\pm$ 0.3 & 72.5 $\pm$ 0.3 & 55.8 $\pm$ 0.3 & 58.4 $\pm$ 0.4 & 18.4 $\pm$ 0.4 & 321 $\pm$ 5 & 0.864 $\pm$ 0.010 \\ \midrule
 Segformer, MiT-B0 & 68.5 $\pm$ 0.2 & 70.7 $\pm$ 0.2 & 53.7 $\pm$ 0.4 & 56.2 $\pm$ 0.5 & 18.6 $\pm$ 0.3 & 318 $\pm$ 5 & 0.832 $\pm$ 0.017 \\
 Segformer, MiT-B1 & 68.9 $\pm$ 0.4 & 71.2 $\pm$ 0.4 & 53.8 $\pm$ 1.5 & 56.2 $\pm$ 1.6 & 18.4 $\pm$ 0.7 & 318 $\pm$ 7 & 0.832 $\pm$ 0.027 \\
 Segformer, MiT-B2 & 68.8 $\pm$ 0.5 & 71.1 $\pm$ 0.6 & 54.6 $\pm$ 1.3 & 57.0 $\pm$ 1.4 & 19.1 $\pm$ 1.2 & 323 $\pm$ 15 & 0.833 $\pm$ 0.038 \\
 Segformer, MiT-B3 & 69.3 $\pm$ 0.0 & 71.6 $\pm$ 0.0 & 55.3 $\pm$ 0.3 & 57.9 $\pm$ 0.3 & 20.3 $\pm$ 0.1 & 336 $\pm$ 1 & 0.861 $\pm$ 0.002 \\
 Segformer, MiT-B4 & 69.3 $\pm$ 0.2 & 71.6 $\pm$ 0.2 & 54.8 $\pm$ 0.8 & 57.4 $\pm$ 0.9 & 20.4 $\pm$ 0.0 & 336 $\pm$ 2 & 0.853 $\pm$ 0.008 \\
 Segformer, MiT-B5 & 67.7 $\pm$ 1.2 & 69.8 $\pm$ 1.2 & 52.0 $\pm$ 1.5 & 54.4 $\pm$ 1.5 & 19.3 $\pm$ 0.3 & 326 $\pm$ 4 & \textbf{0.813 $\pm$ 0.010} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$10px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 UNet, ResNet-18 & 69.4 $\pm$ 0.1 & 71.5 $\pm$ 0.2 & 53.3 $\pm$ 0.3 & 55.8 $\pm$ 0.3 & 16.7 $\pm$ 1.5 & 291 $\pm$ 10 & 0.859 $\pm$ 0.018 \\
 UNet, ResNet-34 & 69.5 $\pm$ 0.1 & 71.7 $\pm$ 0.1 & 52.8 $\pm$ 0.5 & 55.4 $\pm$ 0.4 & 18.0 $\pm$ 0.4 & 303 $\pm$ 2 & 0.888 $\pm$ 0.007 \\
 UNet, ResNet-50 & 69.2 $\pm$ 0.5 & 71.4 $\pm$ 0.6 & 53.0 $\pm$ 1.2 & 55.6 $\pm$ 1.4 & 17.4 $\pm$ 1.2 & 305 $\pm$ 14 & 0.884 $\pm$ 0.032 \\ \midrule
 UNet++, ResNet-18 & 69.2 $\pm$ 0.3 & 71.7 $\pm$ 0.3 & 53.6 $\pm$ 0.9 & 56.7 $\pm$ 0.7 & 20.4 $\pm$ 0.8 & 333 $\pm$ 3 & 0.946 $\pm$ 0.006 \\
 UNet++, ResNet-34 & 69.0 $\pm$ 0.1 & 71.3 $\pm$ 0.1 & 52.4 $\pm$ 1.2 & 55.3 $\pm$ 1.0 & 18.7 $\pm$ 0.9 & 310 $\pm$ 8 & 0.905 $\pm$ 0.014 \\
 UNet++, ResNet-50 & 68.9 $\pm$ 0.3 & 71.4 $\pm$ 0.3 & 52.5 $\pm$ 0.8 & 55.6 $\pm$ 0.7 & 20.7 $\pm$ 1.7 & 329 $\pm$ 13 & 0.942 $\pm$ 0.016 \\ \midrule
 DeepLabV3, ResNet-18 & 70.1 $\pm$ 0.4 & 72.1 $\pm$ 0.4 & 56.2 $\pm$ 0.4 & 58.3 $\pm$ 0.5 & \textbf{12.5 $\pm$ 0.6} & \textbf{265 $\pm$ 11} & 0.830 $\pm$ 0.030 \\
 DeepLabV3, ResNet-34 & \textbf{70.5 $\pm$ 0.4} & \textbf{72.5 $\pm$ 0.4} & \textbf{56.4 $\pm$ 0.2} & \textbf{58.7 $\pm$ 0.3} & 12.6 $\pm$ 0.1 & 269 $\pm$ 1 & 0.828 $\pm$ 0.001 \\
 DeepLabV3, ResNet-50 & 69.8 $\pm$ 0.3 & 71.8 $\pm$ 0.3 & 55.2 $\pm$ 0.3 & 57.4 $\pm$ 0.3 & 12.8 $\pm$ 0.2 & 271 $\pm$ 5 & 0.831 $\pm$ 0.011 \\ \midrule
 Segformer, MiT-B0 & 68.2 $\pm$ 0.2 & 70.1 $\pm$ 0.2 & 53.3 $\pm$ 0.4 & 55.3 $\pm$ 0.5 & 12.8 $\pm$ 0.3 & 266 $\pm$ 5 & 0.798 $\pm$ 0.016 \\
 Segformer, MiT-B1 & 68.6 $\pm$ 0.4 & 70.6 $\pm$ 0.5 & 53.4 $\pm$ 1.6 & 55.5 $\pm$ 1.7 & 12.7 $\pm$ 0.5 & 267 $\pm$ 7 & 0.799 $\pm$ 0.026 \\
 Segformer, MiT-B2 & 68.5 $\pm$ 0.5 & 70.5 $\pm$ 0.6 & 54.2 $\pm$ 1.3 & 56.3 $\pm$ 1.4 & 13.1 $\pm$ 0.8 & 270 $\pm$ 13 & 0.798 $\pm$ 0.037 \\
 Segformer, MiT-B3 & 69.0 $\pm$ 0.0 & 71.1 $\pm$ 0.1 & 54.9 $\pm$ 0.4 & 57.2 $\pm$ 0.4 & 13.9 $\pm$ 0.1 & 280 $\pm$ 0 & 0.825 $\pm$ 0.001 \\
 Segformer, MiT-B4 & 68.9 $\pm$ 0.2 & 71.0 $\pm$ 0.3 & 54.3 $\pm$ 0.9 & 56.5 $\pm$ 1.0 & 14.0 $\pm$ 0.1 & 281 $\pm$ 3 & 0.819 $\pm$ 0.008 \\
 Segformer, MiT-B5 & 67.3 $\pm$ 1.2 & 69.2 $\pm$ 1.2 & 51.5 $\pm$ 1.5 & 53.5 $\pm$ 1.6 & 13.3 $\pm$ 0.3 & 272 $\pm$ 2 & \textbf{0.780 $\pm$ 0.010} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$20px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 UNet, ResNet-18 & 69.0 $\pm$ 0.2 & 70.9 $\pm$ 0.2 & 52.8 $\pm$ 0.3 & 54.8 $\pm$ 0.3 & 11.3 $\pm$ 0.9 & 239 $\pm$ 8 & 0.819 $\pm$ 0.017 \\
 UNet, ResNet-34 & 69.0 $\pm$ 0.0 & 70.9 $\pm$ 0.0 & 52.0 $\pm$ 0.4 & 54.1 $\pm$ 0.4 & 12.1 $\pm$ 0.2 & 249 $\pm$ 2 & 0.847 $\pm$ 0.006 \\
 UNet, ResNet-50 & 68.7 $\pm$ 0.6 & 70.6 $\pm$ 0.7 & 52.2 $\pm$ 1.3 & 54.3 $\pm$ 1.4 & 11.5 $\pm$ 0.5 & 246 $\pm$ 7 & 0.837 $\pm$ 0.026 \\ \midrule
 UNet++, ResNet-18 & 68.7 $\pm$ 0.4 & 70.8 $\pm$ 0.4 & 52.7 $\pm$ 0.9 & 55.3 $\pm$ 0.8 & 13.3 $\pm$ 0.5 & 267 $\pm$ 2 & 0.894 $\pm$ 0.006 \\
 UNet++, ResNet-34 & 68.6 $\pm$ 0.1 & 70.5 $\pm$ 0.2 & 51.6 $\pm$ 1.4 & 54.0 $\pm$ 1.1 & 12.4 $\pm$ 0.5 & 252 $\pm$ 5 & 0.861 $\pm$ 0.011 \\
 UNet++, ResNet-50 & 68.5 $\pm$ 0.3 & 70.5 $\pm$ 0.3 & 51.7 $\pm$ 1.0 & 54.2 $\pm$ 0.9 & 13.5 $\pm$ 0.9 & 265 $\pm$ 8 & 0.893 $\pm$ 0.016 \\ \midrule
 DeepLabV3, ResNet-18 & 69.7 $\pm$ 0.4 & 71.3 $\pm$ 0.4 & 55.3 $\pm$ 0.4 & 57.2 $\pm$ 0.5 & 8.9 $\pm$ 0.4 & 220 $\pm$ 8 & 0.787 $\pm$ 0.026 \\
 DeepLabV3, ResNet-34 & \textbf{70.0 $\pm$ 0.4} & \textbf{71.7 $\pm$ 0.4} & \textbf{55.7 $\pm$ 0.3} & \textbf{57.5 $\pm$ 0.3} & 8.9 $\pm$ 0.0 & 222 $\pm$ 1 & 0.785 $\pm$ 0.002 \\
 DeepLabV3, ResNet-50 & 69.4 $\pm$ 0.3 & 71.1 $\pm$ 0.3 & 54.4 $\pm$ 0.2 & 56.3 $\pm$ 0.2 & 9.0 $\pm$ 0.1 & 224 $\pm$ 4 & 0.788 $\pm$ 0.011 \\ \midrule
 Segformer, MiT-B0 & 67.8 $\pm$ 0.2 & 69.4 $\pm$ 0.2 & 52.6 $\pm$ 0.4 & 54.4 $\pm$ 0.4 & \textbf{8.8 $\pm$ 0.2} & \textbf{216 $\pm$ 4} & 0.753 $\pm$ 0.015 \\
 Segformer, MiT-B1 & 68.2 $\pm$ 0.4 & 69.9 $\pm$ 0.5 & 52.7 $\pm$ 1.6 & 54.5 $\pm$ 1.7 & \textbf{8.8 $\pm$ 0.3} & 218 $\pm$ 6 & 0.756 $\pm$ 0.026 \\
 Segformer, MiT-B2 & 68.1 $\pm$ 0.5 & 69.8 $\pm$ 0.6 & 53.5 $\pm$ 1.5 & 55.2 $\pm$ 1.5 & 9.0 $\pm$ 0.5 & 218 $\pm$ 10 & 0.753 $\pm$ 0.034 \\
 Segformer, MiT-B3 & 68.7 $\pm$ 0.1 & 70.4 $\pm$ 0.1 & 54.3 $\pm$ 0.4 & 56.2 $\pm$ 0.4 & 9.4 $\pm$ 0.1 & 226 $\pm$ 0 & 0.778 $\pm$ 0.001 \\
 Segformer, MiT-B4 & 68.5 $\pm$ 0.2 & 70.2 $\pm$ 0.2 & 53.5 $\pm$ 0.9 & 55.4 $\pm$ 0.9 & 9.5 $\pm$ 0.1 & 227 $\pm$ 3 & 0.773 $\pm$ 0.008 \\
 Segformer, MiT-B5 & 66.9 $\pm$ 1.1 & 68.5 $\pm$ 1.1 & 50.6 $\pm$ 1.5 & 52.3 $\pm$ 1.6 & 9.1 $\pm$ 0.2 & 220 $\pm$ 2 & \textbf{0.738 $\pm$ 0.010} \\ \bottomrule
\end{tabular}
\end{subtable}
\end{table}

\begin{table}[H]
 
\ContinuedFloat
\begin{subtable}{\textwidth}
\centering
\scriptsize
\subcaption{MMU=$40px$}
\begin{tabular}{lccccccc}
\toprule
 \multirow{2}{*}{Method} & \multicolumn{2}{c}{Overall accuracy} & \multicolumn{2}{c}{F1 score} & \multirow{2}{*}{Patch density} & \multirow{2}{*}{Edge density} & \multirow{2}{*}{Entropy} \\
 & t=0 & t=1 & t=0 & t=1 &  &  &  \\ \midrule
 UNet, ResNet-18 & 68.5 $\pm$ 0.1 & 70.0 $\pm$ 0.2 & 52.0 $\pm$ 0.3 & 53.5 $\pm$ 0.4 & 7.3 $\pm$ 0.4 & 187 $\pm$ 5 & 0.757 $\pm$ 0.014 \\
 UNet, ResNet-34 & 68.4 $\pm$ 0.1 & 69.9 $\pm$ 0.1 & 51.3 $\pm$ 0.4 & 52.9 $\pm$ 0.4 & 7.7 $\pm$ 0.1 & 195 $\pm$ 1 & 0.780 $\pm$ 0.004 \\
 UNet, ResNet-50 & 68.1 $\pm$ 0.7 & 69.5 $\pm$ 0.7 & 51.1 $\pm$ 1.4 & 52.7 $\pm$ 1.4 & 7.4 $\pm$ 0.2 & 192 $\pm$ 4 & 0.771 $\pm$ 0.020 \\ \midrule
 UNet++, ResNet-18 & 68.2 $\pm$ 0.4 & 69.8 $\pm$ 0.3 & 52.1 $\pm$ 0.7 & 54.0 $\pm$ 0.6 & 8.2 $\pm$ 0.2 & 205 $\pm$ 1 & 0.815 $\pm$ 0.005 \\
 UNet++, ResNet-34 & 68.0 $\pm$ 0.1 & 69.5 $\pm$ 0.1 & 50.9 $\pm$ 1.3 & 52.7 $\pm$ 1.2 & 7.8 $\pm$ 0.2 & 196 $\pm$ 3 & 0.791 $\pm$ 0.009 \\
 UNet++, ResNet-50 & 68.1 $\pm$ 0.3 & 69.6 $\pm$ 0.3 & 51.3 $\pm$ 0.9 & 53.2 $\pm$ 1.0 & 8.3 $\pm$ 0.4 & 203 $\pm$ 4 & 0.816 $\pm$ 0.013 \\ \midrule
 DeepLabV3, ResNet-18 & 69.1 $\pm$ 0.4 & 70.5 $\pm$ 0.5 & 54.2 $\pm$ 0.5 & 55.8 $\pm$ 0.6 & 6.3 $\pm$ 0.2 & 176 $\pm$ 6 & 0.730 $\pm$ 0.022 \\
 DeepLabV3, ResNet-34 & \textbf{69.3 $\pm$ 0.4} & \textbf{70.7 $\pm$ 0.4} & \textbf{54.5 $\pm$ 0.3} & \textbf{56.1 $\pm$ 0.3} & 6.3 $\pm$ 0.0 & 177 $\pm$ 0 & 0.728 $\pm$ 0.002 \\
 DeepLabV3, ResNet-50 & 68.8 $\pm$ 0.3 & 70.2 $\pm$ 0.3 & 53.4 $\pm$ 0.2 & 54.9 $\pm$ 0.2 & 6.4 $\pm$ 0.1 & 179 $\pm$ 4 & 0.732 $\pm$ 0.011 \\ \midrule
 Segformer, MiT-B0 & 67.4 $\pm$ 0.2 & 68.7 $\pm$ 0.2 & 51.7 $\pm$ 0.5 & 53.1 $\pm$ 0.5 & \textbf{6.1 $\pm$ 0.1} & \textbf{170 $\pm$ 4} & 0.696 $\pm$ 0.015 \\
 Segformer, MiT-B1 & 67.7 $\pm$ 0.4 & 69.0 $\pm$ 0.5 & 51.7 $\pm$ 1.6 & 53.1 $\pm$ 1.7 & 6.2 $\pm$ 0.2 & 172 $\pm$ 5 & 0.700 $\pm$ 0.024 \\
 Segformer, MiT-B2 & 67.6 $\pm$ 0.5 & 68.9 $\pm$ 0.6 & 52.4 $\pm$ 1.4 & 53.8 $\pm$ 1.5 & 6.2 $\pm$ 0.3 & 172 $\pm$ 8 & 0.696 $\pm$ 0.032 \\
 Segformer, MiT-B3 & 68.1 $\pm$ 0.0 & 69.5 $\pm$ 0.0 & 53.4 $\pm$ 0.4 & 54.9 $\pm$ 0.4 & 6.4 $\pm$ 0.1 & 177 $\pm$ 0 & 0.718 $\pm$ 0.001 \\
 Segformer, MiT-B4 & 68.0 $\pm$ 0.3 & 69.3 $\pm$ 0.3 & 52.7 $\pm$ 0.9 & 54.2 $\pm$ 0.9 & 6.5 $\pm$ 0.1 & 178 $\pm$ 3 & 0.714 $\pm$ 0.008 \\
 Segformer, MiT-B5 & 66.3 $\pm$ 1.0 & 67.6 $\pm$ 1.1 & 49.5 $\pm$ 1.5 & 50.9 $\pm$ 1.6 & 6.2 $\pm$ 0.1 & 171 $\pm$ 2 & \textbf{0.681 $\pm$ 0.010} \\ \bottomrule
\end{tabular}
